The EDIBLES survey VI. Searching for time variations of interstellar absorption features

Interstellar lines observed toward stellar targets change slowly over long timescales, mainly due to the proper motion of the background target relative to the intervening clouds. On longer timescales, the cloud's slowly changing physical and chemical conditions can also cause variation. We searched for systematic variations in the absorption profiles of the diffuse interstellar bands (DIBs) and interstellar atomic and molecular lines by comparing the high-quality data set from the ESO diffuse interstellar bands extensive exploration survey (EDIBLES) to older archival observations, bridging typical timescales of 10 years with a maximum timescale of 22 years. We found good archival observations for 64 EDIBLES targets. Our analysis focused on 31 DIBs, 7 atomic, and 5 molecular lines. We considered various systematic effects and applied a robust Bayesian test to establish which absorption features could display significant variations. While systematic effects greatly complicate our search, we find evidence for variations in the profiles of the $\lambda\lambda$4727 and 5780 DIBs in a few sightlines. Toward HD~167264, we find a new \ion{Ca}{i} cloud component that appears and becomes stronger after 2008. The same sightline furthermore displays marginal but systematic changes in the column densities of the atomic lines originating from the leading cloud component in the sightline. Similar variations are seen toward HD~147933. Our high-quality spectroscopic observations and archival data show that it is possible to probe interstellar time variations on time scales of typically a decade. Even though systematic uncertainties, as well as the generally somewhat lower quality of older data, complicate matters, we can conclude that time variations can be made visible, both in atomic lines and DIB profiles for a few targets, but that generally, these features are stable along many lines of sight.

==> (inline-0) <==
\begin{longtable}{lcccccccclcc}

\caption{The sample. Columns show HD number, E(B-V), interstellar cloud component radial velocity, rotational velocity, spectral type, RA \& Dec., Distance (pc), Proper motion (mas\,yr$^{-1}$), Observation Dates and Distance traveled (au).}\\

\toprule
\hline

Target  &  E(B-V)  & v$_\mathrm{ISM}$ & v\,sin$i$  & Spectral type  &  \multicolumn{2}{c}{Coordinate}  &  Distance  &  Proper motion  &  Obs date  & Instrument & Traversed \\
\cline{6-7}
~ &  (mag)  &  (km~s$^{-1}$) & (km~s$^{-1}$) & ~  &  ra (deg)  &  dec (deg)  & (pc)  &  (mas\,yr$^{-1}$)  &   ~  & ~  & distance (au) \\

    \hline
    \endfirsthead
    \caption{Continued.}\\
    \hline\hline

    Target  &  E(B-V)  &  v$_\mathrm{ISM}$ & v\,sin$i$  & Spectral type  &  \multicolumn{2}{c}{Coordinate}  &  Distance  &  Proper motion  &  Obs date  & Instrument & Traversed \\
    \cline{6-7}
    ~ &  (mag)  &  (km~s$^{-1}$) & (km~s$^{-1})$ & ~  &  ra (deg)  &  dec (deg)  & (pc)  &  (mas\,yr$^{-1}$)  &   ~  & ~  & distance (au) \\

    \hline
    \endhead
    \hline
    \endfoot

HD~22951 & 0.22 & 12.56 & 10$^{(1)}$ & B0.5V & 55.59 & 33.96 & 324 & 6.5 & 1997-08-12 & HIRES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 1997-08-13 & HIRES &  0.0 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-08-29 & EDIBLES &  40.06 \\

HD~23016 & 0.05 & 18.0 & 291$^{(2)}$ & B8Ve & 55.58 & 19.7 & 159 & 13.76 & 2014-09-20 & EDIBLES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-09-23 & EDIBLES &  0.02 \\

HD~23180 & 0.26 & 12.85 & 100$^{(1)}$ & B1III & 56.08 & 32.29 & 344 & 13.26 & 2007-03-30 & HARPS & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2009-03-01 & HARPS &  8.74 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2009-03-02 & HARPS &  8.74 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2009-03-04 & HARPS &  8.79 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2009-04-02 & HARPS &  9.11 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2009-04-03 & HARPS &  9.11 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2009-04-04 & HARPS &  9.15 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2009-04-05 & HARPS &  9.15 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2009-04-06 & HARPS &  9.15 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2009-04-07 & HARPS &  9.2 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2009-04-08 & HARPS &  9.2 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-10-29 & EDIBLES &  34.48 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-08-19 & EDIBLES &  42.72 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-08-27 & EDIBLES &  47.37 \\

HD~23466 & 0.09 & 23.0 & 75$^{(3)}$ & B3V & 56.42 & 6.05 & 181 & 25.39 & 2015-12-02 & FEROS & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-12-04 & FEROS &  0.05 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-12-05 & FEROS &  0.05 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2018-07-31 & EDIBLES &  12.24 \\

HD~24398 & 0.27 & 13.21 & 45$^{(4)}$ & B1Ib & 58.53 & 31.88 & 230 & 11.48 & 1997-08-12 & HIRES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2002-12-15 & HIRES &  14.12 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2008-08-20 & CFHT &  29.14 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2011-02-04 & HERMES &  35.64 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-09-23 & EDIBLES &  45.24 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-09-25 & EDIBLES &  45.26 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-09-14 & EDIBLES &  50.47 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-09-05 & EDIBLES &  53.04 \\

HD~27778 & 0.36 & 15.36 & 101$^{(5)}$ & B3V & 66.0 & 24.3 & 212 & 9.86 & 2014-10-29 & EDIBLES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-11-22 & EDIBLES &  0.13 \\

HD~34748 & 0.13 & 6.68 & 295$^{(1)}$ & B1.5Vn & 79.9 & -1.41 & 363 & 3.14 & 1998-12-18 & HIRES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 1998-12-20 & HIRES &  0.01 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-02-23 & EDIBLES &  19.56 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-04-06 & EDIBLES &  19.69 \\

HD~36486 & 0.16 & 18.55 & 121$^{(3)}$ & B0III & 83.0 & -0.3 & 212 & 0.94 & 2004-10-02 & HIRES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2013-12-30 & FEROS &  1.85 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-01-01 & FEROS &  1.85 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-01-02 & FEROS &  1.85 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-01-03 & FEROS &  1.85 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-09-24 & EDIBLES &  1.99 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-09-30 & EDIBLES &  2.0 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-10-10 & EDIBLES &  2.0 \\

HD~36861 & 0.13 & 25.49 & 53$^{(3)}$ & O8III((f)) & 83.78 & 9.93 & 386 & 4.3 & 2002-01-20 & UVES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2002-09-11 & UVES &  1.06 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2003-12-12 & HIRES &  3.14 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2008-01-23 & CFHT &  9.97 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-09-26 & EDIBLES &  21.04 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-10-29 & EDIBLES &  21.19 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-02-22 & EDIBLES &  23.38 \\

HD~37020 & 0.26 & 4.33 & 55$^{(4)}$ & B0V & 83.82 & -5.39 & 378 & 1.38 & 2017-08-26 & EDIBLES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-10-01 & EDIBLES &  0.05 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2018-01-19 & EDIBLES &  0.21 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2018-02-12 & EDIBLES &  0.25 \\

HD~37022 & 0.27 & 18.9 & 23$^{(3)}$ & O7Vp & 83.82 & -5.39 & 400 & 2.47 & 2014-09-24 & EDIBLES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-09-26 & EDIBLES &  0.01 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-02-22 & EDIBLES &  1.4 \\

HD~37061 & 0.49 & 23.54 & 168$^{(6)}$ & O9V & 83.88 & -5.27 & 416 & 1.95 & 2016-09-12 & EDIBLES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2019-01-01 & EDIBLES &  1.87 \\

HD~37367 & 0.37 & 14.96 & 27$^{(5)}$ & B2IV/V & 84.83 & 29.22 & 1312 & 7.9 & 2014-10-11 & EDIBLES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-02-23 & EDIBLES &  24.67 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2018-02-02 & EDIBLES &  34.41 \\

HD~37903 & 0.32 & 25.0 & 200$^{(7)}$ & B1.5V & 85.41 & -2.26 & 399 & 0.12 & 2014-09-29 & EDIBLES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-10-02 & EDIBLES &  0.0 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2018-03-17 & EDIBLES &  0.16 \\

HD~40111 & 0.09 & 15.56 & 141$^{(4)}$ & B0/1II/III & 89.5 & 25.95 & 476 & 2.84 & 2014-10-29 & EDIBLES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-09-27 & EDIBLES &  1.23 \\

HD~41117 & 0.38 & 12.29 & 38$^{(4)}$ & B2Ia & 90.98 & 20.14 & 1310 & 2.68 & 1997-04-03 & HIRES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2008-08-21 & CFHT &  39.92 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-09-27 & EDIBLES &  64.82 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-02-22 & EDIBLES &  66.26 \\

HD~43384 & 0.51 & 8.79 & 33$^{(4)}$ & B3Iab & 94.24 & 23.74 & 1829 & 1.49 & 1997-04-03 & HIRES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2010-02-04 & HERMES &  34.95 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-09-30 & EDIBLES &  50.32 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-10-01 & EDIBLES &  50.32 \\

HD~53975 & 0.18 & 33.11 & 181$^{(3)}$ & O7.5Vz & 106.65 & -12.39 & 1154 & 3.78 & 2006-04-06 & HIRES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-01-30 & EDIBLES &  38.47 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-02-19 & EDIBLES &  38.69 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2018-03-19 & EDIBLES &  52.17 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2019-01-01 & EDIBLES &  55.57 \\

HD~54662 & 0.3 & 34.88 & 95$^{(8)}$ & O7Vzvar? & 107.33 & -10.35 & 1382 & 4.03 & 2005-11-27 & UVES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2011-04-13 & UVES &  29.93 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2011-04-15 & UVES &  29.99 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2011-08-26 & UVES &  31.99 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2012-03-22 & UVES &  35.16 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2012-11-08 & UVES &  38.61 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2012-11-28 & UVES &  38.95 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2012-12-14 & UVES &  39.17 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2013-01-03 & UVES &  39.56 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2013-01-25 & UVES &  39.89 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2013-02-13 & UVES &  40.17 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-11-14 & EDIBLES &  55.41 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-11-21 & EDIBLES &  55.53 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-02-21 & EDIBLES &  56.97 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-09-03 & HARPS &  59.92 \\

HD~55879 & 0.13 & 23.03 & 26$^{(3)}$ & O9.7III & 108.62 & -10.32 & 930 & 4.32 & 2015-01-20 & EDIBLES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-01-30 & EDIBLES &  0.12 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-02-22 & EDIBLES &  4.38 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-01-02 & EDIBLES &  7.88 \\

HD~57061 & 0.11 & 32.03 & 57$^{(3)}$ & O9II & 109.68 & -24.95 & 917 & 5.53 & 2005-01-01 & FEROS & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2005-04-23 & FEROS &  1.57 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2006-02-12 & HARPS &  5.68 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2006-12-28 & HARPS &  10.04 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2007-11-26 & HARPS &  14.65 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2008-03-06 & HARPS &  16.12 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2008-12-12 & HARPS &  19.97 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2013-03-01 & HARPS &  41.41 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-10-10 & EDIBLES &  49.53 \\

HD~66194 & 0.15 & 12.97 & 250$^{(9)}$ & B3Vn & 119.71 & -60.82 & 405 & 12.16 & 2014-09-16 & EDIBLES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-10-06 & EDIBLES &  0.3 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2019-01-01 & EDIBLES &  21.15 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2019-01-03 & EDIBLES &  21.2 \\

HD~66811 & 0.11 & 9.55 & 198$^{(3)}$ & O4I(n)fp & 120.9 & -40.0 & 332 & 34.07 & 2001-04-06 & UVES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2005-10-27 & UVES &  51.5 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2006-03-29 & UVES &  56.36 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2007-04-18 & FEROS &  68.36 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-10-10 & EDIBLES &  152.91 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-09-05 & EDIBLES &  174.41 \\

HD~73882 & 0.65 & 19.79 & ~ & O8.5IV & 129.79 & -40.42 & 461 & 5.37 & 2003-11-13 & UVES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2006-01-03 & FEROS &  5.32 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2009-05-02 & FEROS &  13.55 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2011-02-12 & FEROS &  17.98 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2011-05-16 & FEROS &  18.6 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2011-05-17 & FEROS &  18.62 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2011-05-18 & FEROS &  18.62 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2012-06-19 & FEROS &  21.3 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-03-12 & UVES &  25.6 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-04-02 & FEROS &  28.2 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-04-25 & EDIBLES &  33.33 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-04-25 & EDIBLES &  33.33 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-04-25 & EDIBLES &  33.33 \\

HD~79186 & 0.25 & 11.08 & 31$^{(8)}$ & B5Ia & 137.77 & -44.87 & 1685 & 7.14 & 2004-05-05 & FEROS & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2005-01-01 & FEROS &  7.94 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2005-04-24 & FEROS &  11.67 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2013-05-09 & FEROS &  108.4 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-10-13 & EDIBLES &  125.6 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-11-16 & EDIBLES &  126.69 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-02-21 & EDIBLES &  141.97 \\

HD~80558 & 0.52 & 19.17 & 51$^{(10)}$ & B6Ia & 139.68 & -51.56 & 1860 & 7.13 & 2015-06-03 & EDIBLES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-06-30 & EDIBLES &  0.93 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-02-21 & EDIBLES &  9.56 \\

HD~91824 & 0.24 & -1.27 & 51$^{(11)}$ & O7V((f))z & 158.69 & -58.16 & 1859 & 8.19 & 2015-02-12 & EDIBLES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-02-19 & EDIBLES &  0.15 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-02-21 & EDIBLES &  0.3 \\

HD~93030 & 0.09 & 5.78 & 202$^{(8)}$ & B0Vp & 160.74 & -64.39 & 140 & 21.95 & 2005-11-12 & UVES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2006-04-10 & UVES &  1.29 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2007-02-10 & FEROS &  3.86 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-12-10 & EDIBLES &  27.83 \\

HD~94493 & 0.18 & 9.81 & ~ & B0.5Iab/b & 163.31 & -60.82 & 2194 & 6.1 & 2015-02-21 & EDIBLES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-03-18 & EDIBLES &  14.31 \\

HD~103779 & 0.24 & -19.04 & ~ & B0/1II & 179.24 & -63.25 & 2066 & 6.86 & 2015-02-27 & EDIBLES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-03-18 & EDIBLES &  0.71 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-04-27 & EDIBLES &  30.62 \\

HD~104705 & 0.23 & 7.49 & ~ & B0III/IV & 180.85 & -62.7 & 1970 & 5.17 & 2015-03-01 & EDIBLES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-03-20 & EDIBLES &  10.69 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-03-29 & EDIBLES &  10.89 \\

HD~109399 & 0.24 & 11.06 & ~ & B0.5III & 188.82 & -72.72 & 2363 & 4.75 & 2013-08-05 & FEROS & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-07-15 & EDIBLES &  33.0 \\

HD~110432 & 0.55 & 6.02 & 213$^{(9)}$ & B0.5IVpe & 190.71 & -63.06 & 438 & 13.37 & 2009-03-08 & UVES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2018-06-18 & EDIBLES &  54.3 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2018-06-19 & EDIBLES &  54.3 \\

HD~113904 & 0.19 & -0.17 & 106$^{(8)}$ & O9III & 197.03 & -65.31 & 2168 & 4.58 & 2000-06-29 & UVES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2001-07-22 & UVES &  10.53 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2007-05-27 & HARPS &  68.67 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2009-02-12 & HARPS &  85.76 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2009-02-13 & HARPS &  85.76 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2009-02-14 & HARPS &  85.76 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2009-02-15 & HARPS &  85.76 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2009-03-01 & HARPS &  86.26 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2012-05-01 & FEROS &  117.66 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2012-05-08 & FEROS &  117.86 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2013-06-22 & FEROS &  128.99 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2013-06-26 & FEROS &  129.09 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2013-06-28 & FEROS &  129.19 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2013-11-29 & UVES &  133.26 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-12-14 & EDIBLES &  143.59 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-12-21 & EDIBLES &  143.79 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-05-31 & EDIBLES &  148.26 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-06-28 & EDIBLES &  149.06 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-06-28 & FEROS &  149.06 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-06-29 & FEROS &  149.06 \\

HD~114886 & 0.26 & 38.41 & ~ & B1/2Ib/II & 198.68 & -63.58 & 469 & 6.96 & 2000-09-06 & UVES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2000-09-07 & UVES &  0.03 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2000-09-08 & UVES &  0.03 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2000-09-10 & UVES &  0.03 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2001-08-26 & UVES &  3.2 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2001-08-29 & UVES &  3.2 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-04-05 & FEROS &  47.69 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-05-02 & EDIBLES &  54.46 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-05-03 & EDIBLES &  54.49 \\

HD~124314 & 0.45 & 2.43 & ~ & O6V(n)((f) & 213.76 & -61.71 & 3125 & 4.33 & 2012-05-21 & FEROS & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-03-12 & UVES &  24.48 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-04-04 & FEROS &  38.82 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-04-20 & EDIBLES &  66.42 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-05-01 & EDIBLES &  66.83 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-05-02 & EDIBLES &  66.83 \\

HD~135591 & 0.2 & 1.62 & 60$^{(3)}$ & O8IV((f)) & 229.7 & -60.5 & 827 & 4.89 & 2007-04-20 & FEROS & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-06-28 & EDIBLES &  33.15 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-02-22 & EDIBLES &  35.78 \\

HD~147683 & 0.3 & -1.36 & ~ & B4V & 246.18 & -34.89 & 293 & 18.79 & 2009-04-03 & HARPS & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2009-04-04 & HARPS &  0.06 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2009-04-05 & HARPS &  0.06 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2009-04-06 & HARPS &  0.06 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2009-04-07 & HARPS &  0.11 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2009-04-08 & HARPS &  0.11 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-07-07 & EDIBLES &  40.03 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2018-06-03 & EDIBLES &  50.56 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2018-09-02 & EDIBLES &  51.88 \\

HD~147889 & 0.99 & -7.92 & 100$^{(8)}$ & B2V & 246.35 & -24.47 & 136 & 25.91 & 1997-08-13 & HIRES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2006-03-10 & HARPS &  30.31 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2007-03-31 & HARPS &  34.05 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2010-04-29 & HARPS &  44.93 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2010-07-06 & HIRES &  45.57 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2012-01-05 & HERMES &  50.87 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2012-02-22 & HARPS &  51.33 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2013-04-01 & HARPS &  55.25 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2013-07-23 & HARPS &  56.34 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-09-27 & EDIBLES &  60.48 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-09-28 & EDIBLES &  60.48 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-08-16 & EDIBLES &  63.62 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-07-28 & EDIBLES &  66.97 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-08-07 & EDIBLES &  67.05 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-06-09 & HARPS &  70.05 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2020-03-11 & HARPS &  79.76 \\

HD~147933 & 0.41 & -9.35 & 303$^{(8)}$ & B2IV & 246.4 & -23.45 & 138 & 23.71 & 1997-08-12 & HIRES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 1997-08-13 & HIRES &  0.0 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2000-06-30 & UVES &  9.4 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2001-08-10 & UVES &  13.03 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2001-08-11 & UVES &  13.06 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2005-09-04 & UVES &  26.31 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2007-03-30 & HARPS &  31.47 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-05-08 & EDIBLES &  64.44 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-06-14 & EDIBLES &  64.77 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-06-15 & EDIBLES &  64.77 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-06-16 & EDIBLES &  64.77 \\

HD~148937 & 0.57 & -14.8 & ~ & O6fp & 248.47 & -48.11 & 1188 & 3.48 & 2004-05-06 & FEROS & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-08-17 & EDIBLES &  46.64 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-09-13 & EDIBLES &  51.07 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-04-24 & EDIBLES &  53.63 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-06-20 & EDIBLES &  54.3 \\

HD~149038 & 0.3 & -2.86 & 52$^{(11)}$ & O9.7Iab & 248.52 & -44.04 & 1282 & 1.98 & 2010-05-21 & UVES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-06-28 & EDIBLES &  12.95 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-07-02 & EDIBLES &  12.97 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-02-22 & EDIBLES &  14.6 \\

HD~149404 & 0.64 & -0.33 & ~ & O8.5Iab(f) & 249.09 & -42.86 & 1316 & 4.72 & 2017-04-17 & EDIBLES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-04-18 & EDIBLES &  0.06 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-05-07 & EDIBLES &  0.37 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2018-06-23 & EDIBLES &  7.33 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2018-06-30 & EDIBLES &  7.46 \\

HD~149757 & 0.32 & -14.58 & 303$^{(12)}$ & O9.2IVnn & 249.29 & -10.57 & 112 & 29.11 & 2003-06-23 & HIRES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2006-03-10 & HARPS &  8.89 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2007-05-27 & HARPS &  12.84 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2007-08-23 & HARPS &  13.62 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2007-09-07 & HARPS &  13.75 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2012-02-22 & HARPS &  28.32 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2012-06-08 & HARPS &  29.27 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2013-04-01 & HARPS &  31.95 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2013-04-29 & HARPS &  32.21 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2013-07-23 & HARPS &  32.96 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2013-07-24 & HARPS &  32.96 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-02-13 & HARPS &  34.79 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-04-16 & HARPS &  35.35 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-07-20 & EDIBLES &  39.46 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-06-09 & HARPS &  45.64 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2018-06-23 & EDIBLES &  49.0 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2018-07-22 & EDIBLES &  49.26 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2018-07-31 & EDIBLES &  49.36 \\

HD~151804 & 0.32 & -5.43 & 72$^{(3)}$ & O8Iaf & 252.89 & -41.23 & 2044 & 1.02 & 2015-07-20 & EDIBLES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-07-02 & EDIBLES &  1.99 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-04-18 & EDIBLES &  3.66 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-05-07 & EDIBLES &  3.77 \\

HD~152408 & 0.42 & -3.24 & ~ & O8Iape & 253.74 & -41.15 & 1846 & 1.69 & 2012-05-01 & FEROS & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2012-05-02 & FEROS &  0.0 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2012-05-03 & FEROS &  0.03 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2012-05-04 & FEROS &  0.03 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2012-05-05 & FEROS &  0.03 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2012-05-06 & FEROS &  0.06 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2012-05-07 & FEROS &  0.06 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2012-05-08 & FEROS &  0.06 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-06-18 & EDIBLES &  9.74 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-06-26 & EDIBLES &  9.8 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-04-03 & EDIBLES &  12.19 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-05-10 & EDIBLES &  12.53 \\

HD~152424 & 0.62 & -11.86 & 59$^{(3)}$ & OC9.2Ia & 253.76 & -42.09 & 1625 & 2.29 & 2012-05-20 & FEROS & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-04-05 & FEROS &  10.69 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-04-11 & EDIBLES &  14.48 \\

HD~154043 & 0.68 & -11.95 & ~ & B2Iab & 256.33 & -47.07 & 1235 & 4.12 & 2015-08-21 & EDIBLES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-09-07 & EDIBLES &  0.25 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-05-02 & EDIBLES &  8.65 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-07-19 & EDIBLES &  9.77 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-10-18 & EDIBLES &  10.99 \\

HD~155806 & 0.25 & -2.08 & 52$^{(4)}$ & O7.5V((f)) & 258.83 & -33.55 & 1048 & 3.8 & 2004-05-06 & FEROS & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2007-04-20 & FEROS &  11.75 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2007-09-29 & HARPS &  13.5 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-07-03 & EDIBLES &  44.41 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-07-19 & EDIBLES &  44.61 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-07-20 & EDIBLES &  44.61 \\

HD~161056 & 0.58 & -13.55 & 235$^{(1)}$ & B3II/III & 265.95 & -7.08 & 410 & 11.49 & 2000-07-01 & UVES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2001-09-26 & UVES &  5.79 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-05-08 & EDIBLES &  79.3 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-06-15 & EDIBLES &  79.77 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-07-01 & EDIBLES &  80.0 \\

HD~164353 & 0.08 & -15.01 & 28$^{(4)}$ & B5I & 270.16 & 2.93 & 728 & 8.82 & 2013-08-20 & FEROS & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-04-14 & EDIBLES &  23.45 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-06-15 & EDIBLES &  24.54 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2019-05-10 & UVES &  36.81 \\

HD~167264 & 0.22 & -5.85 & 60$^{(4)}$ & O9.7Iab & 273.8 & -20.73 & 1140 & 2.18 & 2001-07-13 & UVES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2005-04-23 & FEROS &  9.39 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2008-05-27 & UVES &  17.07 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2012-05-20 & FEROS &  26.96 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-09-15 & EDIBLES &  32.73 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-09-16 & EDIBLES &  32.73 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-09-19 & EDIBLES &  32.75 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-09-20 & EDIBLES &  32.75 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-10-14 & EDIBLES &  35.41 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-03-23 & EDIBLES &  36.53 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-05-05 & EDIBLES &  36.8 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2018-10-28 & ESPRESSO &  42.96 \\

HD~167838 & 0.51 & -14.51 & 60$^{(9)}$ & B5Ia & 274.41 & -15.43 & 1770 & 0.88 & 1997-08-12 & HIRES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 1997-08-13 & HIRES &  0.0 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-08-08 & EDIBLES &  29.42 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-08-25 & EDIBLES &  29.48 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2018-09-02 & EDIBLES &  32.61 \\

HD~167971 & 0.95 & -9.99 & 65$^{(12)}$ & O8Iaf(n) & 274.52 & -12.24 & 1375 & 1.99 & 2008-08-07 & FEROS & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2008-08-08 & FEROS &  0.03 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2008-08-09 & FEROS &  0.03 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2008-08-10 & FEROS &  0.03 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2008-08-11 & FEROS &  0.05 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2011-03-27 & FEROS &  7.25 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2011-03-28 & FEROS &  7.25 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2011-04-16 & UVES &  7.39 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2011-06-27 & UVES &  7.91 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2012-06-19 & FEROS &  10.59 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2012-06-20 & FEROS &  10.61 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-09-20 & EDIBLES &  16.74 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-09-21 & EDIBLES &  16.77 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-06-26 & FEROS &  18.85 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-06-27 & FEROS &  18.85 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-06-29 & FEROS &  18.87 \\

HD~168076 & 0.73 & -11.64 & 68$^{(11)}$ & O4III(f) & 274.65 & -13.8 & 1091 & 2.11 & 1997-08-12 & HIRES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 1997-08-13 & HIRES &  0.0 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2009-03-23 & FEROS &  26.73 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2009-07-09 & FEROS &  27.4 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2012-05-21 & FEROS &  34.0 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2018-09-11 & EDIBLES &  48.49 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2018-09-12 & EDIBLES &  48.49 \\

HD~169454 & 0.97 & -10.78 & 51$^{(4)}$ & B1Ia & 276.31 & -13.98 & 2036 & 5.1 & 2001-09-26 & UVES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2002-09-13 & UVES &  9.96 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2010-07-06 & HIRES &  91.09 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2013-05-09 & FEROS &  120.55 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-07-14 & EDIBLES &  153.54 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-07-24 & EDIBLES &  153.85 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-07-28 & EDIBLES &  153.95 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-08-08 & EDIBLES &  154.27 \\

HD~170740 & 0.43 & -11.47 & 43$^{(4)}$ & B2V & 277.86 & -10.8 & 226 & 17.22 & 2000-06-30 & UVES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2009-03-08 & UVES &  33.92 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2013-08-20 & FEROS &  51.23 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-09-15 & EDIBLES &  55.4 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-09-16 & EDIBLES &  55.4 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-04-24 & EDIBLES &  57.78 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2015-06-26 & EDIBLES &  58.44 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-05-05 & EDIBLES &  61.79 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-06-12 & EDIBLES &  62.18 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-06-13 & EDIBLES &  62.22 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-07-01 & EDIBLES &  66.31 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-07-05 & EDIBLES &  66.35 \\

HD~179406 & 0.37 & -12.95 & 133$^{(6)}$ & B2/3II & 288.17 & -7.94 & 289 & 15.81 & 1999-04-16 & HIRES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2001-04-11 & UVES &  9.09 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2001-04-12 & UVES &  9.09 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2004-04-29 & UVES &  23.01 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2005-07-04 & HIRES &  28.35 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2007-03-30 & HARPS &  36.34 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2009-08-26 & HIRES &  47.3 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2018-07-15 & EDIBLES &  87.84 \\

HD~183143 & 1.09 & 5.09 & 42$^{(4)}$ & B7Ia & 291.86 & 18.3 & 2328 & 5.79 & 1997-08-13 & HIRES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2001-09-26 & UVES &  55.53 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2010-07-06 & HIRES &  173.86 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2013-08-18 & FEROS &  215.78 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2018-09-07 & EDIBLES &  283.97 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2018-09-12 & EDIBLES &  284.11 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2019-04-04 & UVES &  291.79 \\

HD~184915 & 0.23 & -11.98 & 284$^{(12)}$ & B0.5IIIn & 294.22 & -7.03 & 515 & 3.11 & 2014-09-15 & EDIBLES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-09-16 & EDIBLES &  0.0 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2014-09-20 & EDIBLES &  0.02 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-06-09 & EDIBLES &  2.79 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-06-12 & EDIBLES &  2.79 \\

HD~185859 & 0.53 & -8.99 & 70$^{(1)}$ & B0.5Iae & 295.12 & 20.48 & 1035 & 5.35 & 2015-09-20 & EDIBLES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-08-13 & EDIBLES &  4.99 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-08-14 & EDIBLES &  4.99 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-09-07 & EDIBLES &  5.37 \\

HD~186745 & 0.81 & -10.41 & ~ & B8Ia & 296.35 & 23.94 & 2084 & 5.65 & 2015-09-20 & EDIBLES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-09-09 & EDIBLES &  11.43 \\

HD~203532 & 0.28 & 13.8 & ~ & B3IV & 323.48 & -82.68 & 291 & 22.44 & 2014-09-23 & EDIBLES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2016-07-24 & EDIBLES &  12.0 \\

HD~210121 & 0.3 & -14.94 & ~ & B7II & 332.05 & -3.53 & 334 & 17.23 & 2000-07-01 & UVES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2001-09-25 & UVES &  7.07 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2001-09-27 & UVES &  7.07 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2003-04-27 & UVES &  16.21 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-09-22 & EDIBLES &  98.96 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-09-26 & EDIBLES &  99.02 \\

HD~303308 & 0.4 & 7.72 & 85$^{(11)}$ & O4.5V((fc) & 161.27 & -59.67 & 2256 & 7.03 & 2017-01-07 & EDIBLES & ~ \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-04-26 & EDIBLES &  4.76 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-05-01 & EDIBLES &  4.92 \\
~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & 2017-05-02 & EDIBLES &  4.92 \\

\bottomrule
\label{tab-targets}
\end{longtable}

==> (inline-1) <==
\begin{longtable}{p{.5cm}rccccrrrrrc}
\caption{Results of our DIB measurements. For each sightline, we list only those DIBs from our sample that we can reliably detect. Note that the EW values are obtained from the Gaussian fits and not from direct integration. $\chi^{2}_{\rm base}$ is the reduced chi-square value for a model in which the ratio spectrum is equal to unity; $\chi^{2}_{\rm Gauss}$ the value for the best-fitting Gaussian model. The BIC values for baseline and Gaussian models are listed as well; see Sect.~\ref{Sec:DIBvar_method} for details. For sightlines where the BIC decreases by more than 3 units, we also list $|\Delta~{\rm BIC}|$. For those cases, the last column is our final assessment of what is the root cause for this change in BIC: continuum positioning errors are indicated by \texttt{c}; instrumental artifacts by \texttt{a}; blends with stellar lines by $\star$; telluric artifacts by $\oplus$ and a potential changes in the DIB properties by \texttt{DIB}. The $+$ and $-$ subscripts in those cases indicate whether the DIB has increased or decreased in strength over time in those cases. }
\label{tab:DIBresults}\\
\toprule

Target & \multicolumn{1}{c}{DIB} & Epoch 1 & Epoch 2 & \multicolumn{1}{c}{EW$_{1}$} & \multicolumn{1}{c}{EW$_{2}$} & \multicolumn{1}{c}{$\chi^2_{base}$} & \multicolumn{1}{c}{$\chi^2_{Gauss}$} & BIC$_{base}$ & BIC$_{Gauss}$ & $|\Delta {\rm BIC}|$ & Variation \\
~ & [\AA] & ~ & ~ & [m\AA] & [m\AA] & ~ & ~ & ~ & ~ & ~ & \\

\midrule
\endfirsthead
\caption{Continued.}\\
\toprule

Target & \multicolumn{1}{c}{DIB} & Epoch 1 & Epoch 2 & \multicolumn{1}{c}{EW$_{1}$} & \multicolumn{1}{c}{EW$_{2}$} & \multicolumn{1}{c}{$\chi^2_{base}$} & \multicolumn{1}{c}{$\chi^2_{Gauss}$} & BIC$_{base}$ & BIC$_{Gauss}$ & $|\Delta {\rm BIC}|$ & Variation \\
~ & [\AA] & ~ & ~ & [m\AA] & [m\AA] & ~ & ~ & ~ & ~ & ~ & \\

\midrule
\endhead

\multicolumn{2}{l}{HD~22951} & ~ \\
~ &  5176 &  1997-08-12 &  2016-08-29 &  11 $\pm$ 1 &  12 $\pm$ 1 &  1.61 &  1.51 &  258 &  239 &  19 & \texttt{c} \\
~ &  5781 &  1997-08-12 &  2016-08-29 &  91 $\pm$ 2 &  99 $\pm$ 1 &  1.07 &  0.94 &  44 &  -12 &  56 & \texttt{c} \\
~ &  6196 &  1997-08-13 &  2016-08-29 &  13 $\pm$ 1 &  14 $\pm$ 1 &  1.6 &  1.55 &  261 &  259 &  ~ & ~ \\
~ &  6270 &  1997-08-12 &  2016-08-29 &  13 $\pm$ 1 &  12 $\pm$ 1 &  0.6 &  0.59 &  -274 &  -268 &  ~ & ~ \\
~ &  6379 &  1997-08-12 &  2016-08-29 &  26 $\pm$ 1 &  21 $\pm$ 1 &  3.14 &  2.48 &  628 &  516 &  112 & \texttt{c} \\
~ &  6597 &  1997-08-13 &  2016-08-29 &  2 $\pm$ 1 &  2 $\pm$ 1 &  0.56 &  0.56 &  -307 &  -297 &  ~ & ~ \\
~ &  6614 &  1997-08-13 &  2016-08-29 &  36 $\pm$ 2 &  30 $\pm$ 3 &  1.04 &  1.0 &  28 &  23 &  6 & \texttt{c} \\

HD~23016 & ~ \\
~ &  5405 &  2014-09-20 &  2014-09-23 &  6 $\pm$ 1 &  8 $\pm$ 1 &  1.09 &  1.03 &  51 &  39 &  12 & \texttt{c} \\
~ &  5494 &  2014-09-20 &  2014-09-23 &  4 $\pm$ 1 &  3 $\pm$ 1 &  0.95 &  0.94 &  -23 &  -10 &  ~ & ~ \\
~ &  5513 &  2014-09-20 &  2014-09-23 &  2 $\pm$ 1 &  2 $\pm$ 1 &  1.19 &  1.19 &  100 &  118 &  ~ & ~ \\
~ &  5545 &  2014-09-20 &  2014-09-23 &  3 $\pm$ 1 &  4 $\pm$ 1 &  1.18 &  1.18 &  94 &  110 &  ~ & ~ \\
~ &  5781 &  2014-09-20 &  2014-09-23 &  56 $\pm$ 1 &  56 $\pm$ 1 &  0.53 &  0.54 &  -338 &  -320 &  ~ & ~ \\
~ &  5797 &  2014-09-20 &  2014-09-23 &  26 $\pm$ 1 &  23 $\pm$ 1 &  1.29 &  1.17 &  143 &  106 &  37 & \texttt{c} \\
~ &  5850 &  2014-09-20 &  2014-09-23 &  12 $\pm$ 1 &  11 $\pm$ 1 &  0.39 &  0.39 &  -508 &  -491 &  ~ & ~ \\
~ &  6113 &  2014-09-20 &  2014-09-23 &  4 $\pm$ 1 &  2 $\pm$ 1 &  1.71 &  1.59 &  298 &  273 &  25 & \texttt{c} \\
~ &  6196 &  2014-09-20 &  2014-09-23 &  6 $\pm$ 1 &  7 $\pm$ 1 &  1.11 &  1.09 &  63 &  70 &  ~ & ~ \\
~ &  6203 &  2014-09-20 &  2014-09-23 &  9 $\pm$ 1 &  15 $\pm$ 1 &  1.24 &  0.96 &  123 &  0 &  123 & \texttt{c} \\
~ &  6270 &  2014-09-20 &  2014-09-23 &  11 $\pm$ 1 &  8 $\pm$ 1 &  1.37 &  1.27 &  178 &  153 &  25 & \texttt{c} \\
~ &  6376 &  2014-09-20 &  2014-09-23 &  1 $\pm$ 1 &  2 $\pm$ 1 &  1.59 &  1.61 &  261 &  281 &  ~ & ~ \\
~ &  6379 &  2014-09-20 &  2014-09-23 &  19 $\pm$ 1 &  19 $\pm$ 1 &  2.65 &  2.65 &  538 &  555 &  ~ & ~ \\
~ &  6440 &  2014-09-20 &  2014-09-23 &  3 $\pm$ 1 &  3 $\pm$ 1 &  1.11 &  1.11 &  62 &  77 &  ~ & ~ \\
~ &  6445 &  2014-09-20 &  2014-09-23 &  4 $\pm$ 1 &  3 $\pm$ 1 &  1.23 &  1.22 &  118 &  131 &  ~ & ~ \\

HD~23180 & ~ \\
~ &  4727 &  2014-10-29 &  2017-10-02 &  50 $\pm$ 1 &  48 $\pm$ 1 &  1.45 &  1.45 &  210 &  224 &  ~ & ~ \\
~ &  4763 &  2014-10-29 &  2017-10-02 &  12 $\pm$ 1 &  12 $\pm$ 1 &  0.83 &  0.83 &  -94 &  -78 &  ~ & ~ \\
~ &  4780 &  2014-10-29 &  2017-10-02 &  21 $\pm$ 1 &  26 $\pm$ 1 &  1.56 &  1.47 &  250 &  233 &  17 & \texttt{a} \\
~ &  4985 &  2014-10-29 &  2017-08-27 &  7 $\pm$ 1 &  6 $\pm$ 1 &  1.01 &  0.95 &  9 &  3 &  6 & \texttt{c} \\
~ &  5176 &  2014-10-29 &  2017-08-27 &  2 $\pm$ 1 &  3 $\pm$ 1 &  1.35 &  1.33 &  59 &  69 &  ~ & ~ \\
~ &  5405 &  2016-08-19 &  2017-08-27 &  3 $\pm$ 1 &  4 $\pm$ 1 &  1.18 &  1.12 &  98 &  83 &  14 & \texttt{c} \\
~ &  5419 &  2014-10-29 &  2017-08-27 &  16 $\pm$ 1 &  10 $\pm$ 1 &  1.47 &  1.09 &  215 &  67 &  148 & \texttt{c} \\
~ &  5513 &  2014-10-29 &  2017-08-27 &  8 $\pm$ 1 &  9 $\pm$ 1 &  1.31 &  1.17 &  151 &  108 &  43 & \texttt{c} \\
~ &  5545 &  2014-10-29 &  2017-08-27 &  8 $\pm$ 1 &  9 $\pm$ 1 &  1.67 &  1.34 &  287 &  182 &  105 & \texttt{c} \\
~ &  5781 &  2014-10-29 &  2017-08-27 &  76 $\pm$ 2 &  79 $\pm$ 2 &  1.58 &  1.39 &  254 &  203 &  51 & DIB$_{+}$ \\
~ &  5797 &  2014-10-29 &  2017-08-27 &  58 $\pm$ 1 &  56 $\pm$ 1 &  2.0 &  1.96 &  350 &  356 &  ~ & ~ \\
~ &  5850 &  2014-10-29 &  2017-08-27 &  37 $\pm$ 1 &  28 $\pm$ 1 &  2.98 &  1.68 &  602 &  305 &  296 & $\star$ \\
~ &  6113 &  2014-10-29 &  2017-08-27 &  6 $\pm$ 1 &  6 $\pm$ 1 &  0.54 &  0.54 &  -327 &  -312 &  ~ & ~ \\
~ &  6196 &  2014-10-29 &  2017-08-27 &  15 $\pm$ 1 &  12 $\pm$ 1 &  1.51 &  1.09 &  232 &  69 &  163 & \texttt{c} \\
~ &  6203 &  2014-10-29 &  2017-08-27 &  25 $\pm$ 1 &  17 $\pm$ 1 &  1.32 &  0.97 &  158 &  6 &  152 & $\star$ \\
~ &  6270 &  2014-10-29 &  2017-08-27 &  7 $\pm$ 1 &  19 $\pm$ 1 &  1.97 &  1.2 &  375 &  121 &  254 & \texttt{a} \\
~ &  6376 &  2014-10-29 &  2017-08-27 &  5 $\pm$ 3 &  5 $\pm$ 3 &  1.48 &  1.42 &  220 &  213 &  7 & \texttt{c} \\
~ &  6379 &  2014-10-29 &  2017-08-27 &  39 $\pm$ 1 &  36 $\pm$ 1 &  2.26 &  1.65 &  450 &  294 &  157 & \texttt{c} \\
~ &  6440 &  2014-10-29 &  2017-08-27 &  8 $\pm$ 1 &  7 $\pm$ 1 &  1.12 &  1.13 &  68 &  86 &  ~ & ~ \\
~ &  6445 &  2014-10-29 &  2017-08-27 &  6 $\pm$ 1 &  5 $\pm$ 1 &  1.42 &  1.42 &  196 &  213 &  ~ & ~ \\
~ &  6597 &  2014-10-29 &  2017-08-27 &  2 $\pm$ 1 &  2 $\pm$ 1 &  1.03 &  1.03 &  23 &  37 &  ~ & ~ \\
~ &  6614 &  2014-10-29 &  2016-08-19 &  39 $\pm$ 2 &  53 $\pm$ 2 &  0.59 &  0.45 &  -281 &  -412 &  131 & \texttt{c} \\

HD~23466 & ~ \\
~ &  4727 &  2015-12-04 &  2018-07-31 &  4 $\pm$ 1 &  10 $\pm$ 1 &  0.92 &  0.83 &  -42 &  -84 &  42 & \texttt{c} \\
~ &  4763 &  2015-12-02 &  2018-07-31 &  13 $\pm$ 2 &  6 $\pm$ 1 &  1.27 &  1.2 &  133 &  121 &  12 & \texttt{a} \\
~ &  5781 &  2015-12-04 &  2018-07-31 &  49 $\pm$ 2 &  64 $\pm$ 1 &  1.02 &  0.85 &  18 &  -69 &  87 & \texttt{c} \\
~ &  5797 &  2015-12-05 &  2018-07-31 &  19 $\pm$ 2 &  13 $\pm$ 1 &  0.88 &  0.79 &  -64 &  -111 &  47 & $\oplus$ \\
~ &  6196 &  2015-12-05 &  2018-07-31 &  7 $\pm$ 1 &  7 $\pm$ 1 &  0.9 &  0.9 &  -53 &  -38 &  ~ & ~ \\
~ &  6203 &  2015-12-05 &  2018-07-31 &  19 $\pm$ 2 &  10 $\pm$ 1 &  1.37 &  1.16 &  176 &  101 &  75 & \texttt{c} \\
~ &  6379 &  2015-12-04 &  2018-07-31 &  3 $\pm$ 1 &  4 $\pm$ 1 &  1.29 &  1.28 &  143 &  156 &  ~ & ~ \\

HD~24398 & ~ \\
~ &  4727 &  1997-08-12 &  2017-09-05 &  21 $\pm$ 2 &  33 $\pm$ 1 &  1.32 &  1.19 &  156 &  117 &  39 & DIB$_{+}$ \\
~ &  4763 &  1997-08-12 &  2017-09-05 &  8 $\pm$ 2 &  9 $\pm$ 1 &  1.07 &  1.01 &  40 &  25 &  16 & \texttt{a} \\
~ &  4964 &  1997-08-12 &  2014-09-25 &  9 $\pm$ 1 &  9 $\pm$ 1 &  1.05 &  1.05 &  28 &  46 &  ~ & ~ \\
~ &  4985 &  2014-09-23 &  2016-09-14 &  4 $\pm$ 1 &  5 $\pm$ 1 &  1.13 &  0.83 &  24 &  -13 &  38 & \texttt{c} \\
~ &  5176 &  1997-08-12 &  2016-09-14 &  11 $\pm$ 1 &  12 $\pm$ 1 &  1.3 &  1.28 &  149 &  158 &  ~ & ~ \\
~ &  5405 &  2014-09-23 &  2016-09-14 &  10 $\pm$ 1 &  6 $\pm$ 1 &  1.11 &  0.82 &  40 &  -47 &  87 & \texttt{a} \\
~ &  5705 &  2014-09-23 &  2016-09-14 &  8 $\pm$ 3 &  8 $\pm$ 3 &  0.43 &  0.43 &  -454 &  -440 &  ~ & ~ \\
~ &  6597 &  2014-09-23 &  2016-09-14 &  3 $\pm$ 1 &  1 $\pm$ 1 &  1.27 &  1.23 &  134 &  136 &  ~ & ~ \\
~ &  6614 &  1997-08-12 &  2014-09-23 &  50 $\pm$ 3 &  45 $\pm$ 3 &  0.93 &  0.83 &  -32 &  -79 &  47 & \texttt{c} \\

HD~27778 & ~ \\
~ &  5494 &  2014-10-29 &  2014-11-22 &  4 $\pm$ 1 &  4 $\pm$ 1 &  0.91 &  0.91 &  -47 &  -29 &  ~ & ~ \\
~ &  5545 &  2014-10-29 &  2014-11-22 &  6 $\pm$ 1 &  6 $\pm$ 1 &  0.97 &  0.97 &  -11 &  5 &  ~ & ~ \\
~ &  5797 &  2014-10-29 &  2014-11-22 &  35 $\pm$ 1 &  36 $\pm$ 1 &  1.38 &  1.34 &  165 &  166 &  ~ & ~ \\
~ &  5850 &  2014-10-29 &  2014-11-22 &  11 $\pm$ 1 &  10 $\pm$ 1 &  1.51 &  1.5 &  230 &  243 &  ~ & ~ \\
~ &  6113 &  2014-10-29 &  2014-11-22 &  4 $\pm$ 1 &  4 $\pm$ 1 &  0.75 &  0.73 &  -152 &  -149 &  ~ & ~ \\
~ &  6196 &  2014-10-29 &  2014-11-22 &  11 $\pm$ 1 &  11 $\pm$ 1 &  0.9 &  0.85 &  -54 &  -70 &  16 & \texttt{c} \\
~ &  6203 &  2014-10-29 &  2014-11-22 &  15 $\pm$ 1 &  18 $\pm$ 1 &  0.72 &  0.71 &  -174 &  -169 &  ~ & ~ \\
~ &  6376 &  2014-10-29 &  2014-11-22 &  7 $\pm$ 1 &  6 $\pm$ 1 &  1.14 &  1.04 &  30 &  24 &  6 & \texttt{c} \\
~ &  6379 &  2014-10-29 &  2014-11-22 &  17 $\pm$ 1 &  17 $\pm$ 1 &  1.4 &  1.39 &  189 &  200 &  ~ & ~ \\
~ &  6445 &  2014-10-29 &  2014-11-22 &  6 $\pm$ 1 &  7 $\pm$ 1 &  1.14 &  1.14 &  77 &  94 &  ~ & ~ \\
~ &  6597 &  2014-10-29 &  2014-11-22 &  4 $\pm$ 1 &  2 $\pm$ 1 &  0.88 &  0.87 &  -65 &  -52 &  ~ & ~ \\

HD~34748 & ~ \\
~ &  5494 &  2016-02-23 &  2016-04-06 &  3 $\pm$ 1 &  3 $\pm$ 1 &  1.16 &  1.17 &  88 &  107 &  ~ & ~ \\
~ &  5781 &  1998-12-20 &  2016-04-06 &  50 $\pm$ 4 &  52 $\pm$ 1 &  1.27 &  1.28 &  138 &  155 &  ~ & ~ \\
~ &  5797 &  1998-12-20 &  2016-04-06 &  27 $\pm$ 3 &  18 $\pm$ 1 &  0.89 &  0.85 &  -57 &  -71 &  14 & \texttt{a} \\
~ &  6379 &  1998-12-18 &  2016-04-06 &  15 $\pm$ 3 &  7 $\pm$ 1 &  1.25 &  1.11 &  126 &  80 &  46 & \texttt{a} \\
~ &  6614 &  1998-12-18 &  2016-02-23 &  23 $\pm$ 4 &  21 $\pm$ 2 &  1.01 &  1.01 &  10 &  29 &  ~ & ~ \\

HD~36486 & ~ \\
~ &  5781 &  2004-10-02 &  2014-10-10 &  7 $\pm$ 3 &  9 $\pm$ 1 &  0.88 &  0.88 &  -65 &  -48 &  ~ & ~ \\
~ &  5797 &  2014-09-24 &  2014-10-10 &  13 $\pm$ 1 &  19 $\pm$ 1 &  1.58 &  1.47 &  232 &  211 &  20 & \texttt{a} \\

HD~36861 & ~ \\
~ &  4727 &  2003-12-12 &  2016-02-22 &  10 $\pm$ 2 &  19 $\pm$ 1 &  1.28 &  1.04 &  139 &  44 &  95 & DIB$_{+}$ \\
~ &  4763 &  2014-10-29 &  2016-02-22 &  6 $\pm$ 1 &  8 $\pm$ 1 &  0.97 &  0.93 &  -11 &  -17 &  6 & \texttt{c} \\
~ &  4964 &  2002-09-11 &  2016-02-22 &  4 $\pm$ 1 &  4 $\pm$ 1 &  1.03 &  1.04 &  23 &  40 &  ~ & ~ \\
~ &  4985 &  2014-09-26 &  2016-02-22 &  1 $\pm$ 1 &  2 $\pm$ 1 &  1.31 &  1.26 &  96 &  98 &  ~ & ~ \\
~ &  5494 &  2014-09-26 &  2016-02-22 &  3 $\pm$ 1 &  3 $\pm$ 1 &  1.24 &  1.24 &  124 &  138 &  ~ & ~ \\
~ &  5513 &  2014-09-26 &  2016-02-22 &  4 $\pm$ 1 &  3 $\pm$ 1 &  1.03 &  0.98 &  11 &  14 &  ~ & ~ \\
~ &  5545 &  2014-09-26 &  2016-02-22 &  2 $\pm$ 1 &  2 $\pm$ 1 &  1.49 &  1.47 &  222 &  230 &  ~ & ~ \\
~ &  5773 &  2014-09-26 &  2016-02-22 &  13 $\pm$ 1 &  13 $\pm$ 1 &  0.81 &  0.81 &  -111 &  -97 &  ~ & ~ \\
~ &  5781 &  2003-12-12 &  2016-02-22 &  40 $\pm$ 3 &  40 $\pm$ 1 &  1.14 &  1.14 &  75 &  93 &  ~ & ~ \\
~ &  5797 &  2014-09-26 &  2016-02-22 &  25 $\pm$ 6 &  25 $\pm$ 6 &  3.25 &  3.26 &  591 &  608 &  ~ & ~ \\
~ &  5850 &  2003-12-12 &  2016-02-22 &  12 $\pm$ 1 &  12 $\pm$ 1 &  1.09 &  1.08 &  53 &  64 &  ~ & ~ \\
~ &  6196 &  2003-12-12 &  2016-02-22 &  7 $\pm$ 1 &  4 $\pm$ 1 &  1.1 &  0.98 &  57 &  8 &  49 & \texttt{c} \\
~ &  6379 &  2014-09-26 &  2016-02-22 &  5 $\pm$ 1 &  6 $\pm$ 1 &  1.38 &  1.37 &  182 &  192 &  ~ & ~ \\
~ &  6614 &  2003-12-12 &  2016-02-22 &  12 $\pm$ 2 &  19 $\pm$ 1 &  1.12 &  0.96 &  59 &  -1 &  60 & \texttt{c} \\

HD~37020 & ~ \\
~ &  4780 &  2018-01-19 &  2018-02-12 &  11 $\pm$ 1 &  8 $\pm$ 1 &  1.33 &  1.25 &  161 &  143 &  18 & \texttt{c} \\
~ &  5773 &  2017-08-26 &  2017-10-01 &  6 $\pm$ 1 &  10 $\pm$ 1 &  1.26 &  1.25 &  131 &  142 &  ~ & ~ \\
~ &  6196 &  2017-08-26 &  2017-10-01 &  4 $\pm$ 1 &  4 $\pm$ 1 &  0.51 &  0.51 &  -367 &  -348 &  ~ & ~ \\

HD~37022 & ~ \\
~ &  4763 &  2014-09-26 &  2016-02-22 &  8 $\pm$ 1 &  7 $\pm$ 1 &  1.22 &  1.23 &  115 &  133 &  ~ & ~ \\
~ &  5781 &  2014-09-24 &  2016-02-22 &  54 $\pm$ 1 &  60 $\pm$ 1 &  1.61 &  1.42 &  265 &  213 &  52 & \texttt{c} \\
~ &  6196 &  2014-09-24 &  2016-02-22 &  5 $\pm$ 1 &  3 $\pm$ 1 &  1.15 &  1.11 &  83 &  79 &  4 & $\star$ \\

HD~37061 & ~ \\
~ &  5705 &  2016-09-12 &  2019-01-01 &  45 $\pm$ 1 &  43 $\pm$ 3 &  3.94 &  3.9 &  755 &  766 &  ~ & ~ \\
~ &  5781 &  2016-09-12 &  2019-01-01 &  167 $\pm$ 2 &  177 $\pm$ 2 &  1.85 &  1.61 &  343 &  280 &  63 & \texttt{c} \\
~ &  5797 &  2016-09-12 &  2019-01-01 &  16 $\pm$ 1 &  18 $\pm$ 1 &  1.33 &  1.27 &  162 &  153 &  8 & $\oplus$ \\
~ &  6196 &  2016-09-12 &  2019-01-01 &  8 $\pm$ 1 &  10 $\pm$ 1 &  0.78 &  0.77 &  -131 &  -126 &  ~ & ~ \\

HD~37367 & ~ \\
~ &  4763 &  2014-10-11 &  2018-02-02 &  44 $\pm$ 2 &  60 $\pm$ 2 &  1.91 &  1.79 &  359 &  339 &  20 & \texttt{c} \\
~ &  4780 &  2014-10-11 &  2018-02-02 &  32 $\pm$ 1 &  33 $\pm$ 1 &  1.31 &  1.29 &  153 &  160 &  ~ & ~ \\
~ &  4985 &  2014-10-11 &  2017-02-23 &  3 $\pm$ 1 &  3 $\pm$ 1 &  3.06 &  3.06 &  618 &  634 &  ~ & ~ \\
~ &  5494 &  2014-10-11 &  2017-02-23 &  13 $\pm$ 1 &  14 $\pm$ 1 &  3.99 &  3.86 &  763 &  761 &  ~ & ~ \\
~ &  5513 &  2014-10-11 &  2017-02-23 &  6 $\pm$ 1 &  6 $\pm$ 1 &  0.83 &  0.8 &  -27 &  -22 &  ~ & ~ \\
~ &  5545 &  2014-10-11 &  2017-02-23 &  13 $\pm$ 1 &  16 $\pm$ 1 &  1.07 &  0.86 &  42 &  -62 &  105 & \texttt{c} \\
~ &  5705 &  2014-10-11 &  2017-02-23 &  81 $\pm$ 2 &  74 $\pm$ 6 &  1.66 &  1.59 &  282 &  276 &  6 & \texttt{c} \\
~ &  5781 &  2014-10-11 &  2017-02-23 &  411 $\pm$ 3 &  419 $\pm$ 3 &  2.24 &  2.08 &  446 &  422 &  24 & DIB$_{+}$ \\
~ &  5797 &  2014-10-11 &  2017-02-23 &  89 $\pm$ 1 &  90 $\pm$ 1 &  2.88 &  2.81 &  584 &  587 &  ~ & ~ \\
~ &  5850 &  2014-10-11 &  2017-02-23 &  35 $\pm$ 2 &  32 $\pm$ 2 &  11.34 &  10.89 &  1333 &  1327 &  6 & \texttt{c} \\
~ &  6113 &  2014-10-11 &  2017-02-23 &  11 $\pm$ 1 &  11 $\pm$ 1 &  1.42 &  1.39 &  197 &  202 &  ~ & ~ \\
~ &  6196 &  2014-10-11 &  2017-02-23 &  38 $\pm$ 1 &  39 $\pm$ 1 &  1.05 &  1.04 &  33 &  42 &  ~ & ~ \\
~ &  6203 &  2014-10-11 &  2017-02-23 &  70 $\pm$ 1 &  71 $\pm$ 1 &  0.72 &  0.68 &  -177 &  -188 &  11 & \texttt{c} \\
~ &  6354 &  2014-10-11 &  2017-02-23 &  17 $\pm$ 2 &  19 $\pm$ 3 &  0.34 &  0.34 &  -585 &  -567 &  ~ & ~ \\
~ &  6376 &  2014-10-11 &  2017-02-23 &  5 $\pm$ 4 &  7 $\pm$ 4 &  0.44 &  0.45 &  -440 &  -413 &  ~ & ~ \\
~ &  6379 &  2014-10-11 &  2017-02-23 &  53 $\pm$ 2 &  56 $\pm$ 2 &  29.5 &  29.55 &  1857 &  1873 &  ~ & ~ \\
~ &  6426 &  2014-10-11 &  2017-02-23 &  10 $\pm$ 1 &  9 $\pm$ 1 &  5.25 &  5.27 &  912 &  930 &  ~ & ~ \\
~ &  6445 &  2014-10-11 &  2017-02-23 &  14 $\pm$ 1 &  12 $\pm$ 2 &  1.37 &  1.37 &  178 &  191 &  ~ & ~ \\
~ &  6597 &  2014-10-11 &  2017-02-23 &  6 $\pm$ 2 &  22 $\pm$ 9 &  1.02 &  1.01 &  14 &  25 &  ~ & ~ \\
~ &  6614 &  2014-10-11 &  2017-02-23 &  127 $\pm$ 2 &  127 $\pm$ 3 &  0.58 &  0.58 &  -295 &  -277 &  ~ & ~ \\

HD~37903 & ~ \\
~ &  4727 &  2014-10-02 &  2018-03-17 &  6 $\pm$ 1 &  11 $\pm$ 1 &  1.65 &  1.61 &  281 &  283 &  ~ & ~ \\
~ &  4763 &  2014-10-02 &  2018-03-17 &  9 $\pm$ 1 &  12 $\pm$ 1 &  1.14 &  1.12 &  76 &  83 &  ~ & ~ \\
~ &  5545 &  2014-09-29 &  2018-03-17 &  2 $\pm$ 1 &  2 $\pm$ 1 &  1.01 &  1.0 &  10 &  23 &  ~ & ~ \\
~ &  5781 &  2014-09-29 &  2018-03-17 &  148 $\pm$ 2 &  149 $\pm$ 2 &  1.5 &  1.46 &  228 &  228 &  ~ & ~ \\
~ &  5797 &  2014-09-29 &  2018-03-17 &  18 $\pm$ 1 &  16 $\pm$ 1 &  1.54 &  1.5 &  242 &  242 &  ~ & ~ \\
~ &  6196 &  2014-09-29 &  2018-03-17 &  14 $\pm$ 1 &  9 $\pm$ 1 &  0.83 &  0.74 &  -96 &  -141 &  45 & \texttt{c} \\

HD~40111 & ~ \\
~ &  5405 &  2014-10-29 &  2015-09-27 &  10 $\pm$ 1 &  8 $\pm$ 1 &  2.11 &  2.05 &  413 &  414 &  ~ & ~ \\
~ &  5494 &  2014-10-29 &  2015-09-27 &  5 $\pm$ 1 &  8 $\pm$ 1 &  1.79 &  0.91 &  128 &  -3 &  131 & \texttt{c} \\
~ &  5545 &  2014-10-29 &  2015-09-27 &  3 $\pm$ 1 &  3 $\pm$ 1 &  0.89 &  0.87 &  -59 &  -55 &  ~ & ~ \\
~ &  5705 &  2014-10-29 &  2015-09-27 &  20 $\pm$ 1 &  23 $\pm$ 1 &  0.36 &  0.36 &  -549 &  -540 &  ~ & ~ \\
~ &  5773 &  2014-10-29 &  2015-09-27 &  6 $\pm$ 1 &  8 $\pm$ 1 &  1.07 &  1.03 &  43 &  40 &  3 & \texttt{c} \\
~ &  5776 &  2014-10-29 &  2015-09-27 &  4 $\pm$ 1 &  5 $\pm$ 1 &  0.99 &  0.99 &  3 &  15 &  ~ & ~ \\
~ &  5781 &  2014-10-29 &  2015-09-27 &  135 $\pm$ 1 &  143 $\pm$ 1 &  1.24 &  0.93 &  125 &  -20 &  145 & \texttt{c} \\
~ &  5797 &  2014-10-29 &  2015-09-27 &  30 $\pm$ 1 &  31 $\pm$ 1 &  1.14 &  1.12 &  77 &  85 &  ~ & ~ \\
~ &  5850 &  2014-10-29 &  2015-09-27 &  10 $\pm$ 1 &  9 $\pm$ 1 &  0.79 &  0.79 &  -127 &  -111 &  ~ & ~ \\
~ &  6196 &  2014-10-29 &  2015-09-27 &  15 $\pm$ 1 &  15 $\pm$ 1 &  1.23 &  1.23 &  117 &  133 &  ~ & ~ \\
~ &  6203 &  2014-10-29 &  2015-09-27 &  30 $\pm$ 1 &  31 $\pm$ 1 &  1.03 &  1.02 &  19 &  34 &  ~ & ~ \\
~ &  6270 &  2014-10-29 &  2015-09-27 &  19 $\pm$ 1 &  22 $\pm$ 1 &  1.45 &  1.42 &  210 &  213 &  ~ & ~ \\
~ &  6354 &  2014-10-29 &  2015-09-27 &  9 $\pm$ 1 &  1 $\pm$ 1 &  0.71 &  0.62 &  -181 &  -239 &  58 & \texttt{c} \\
~ &  6376 &  2014-10-29 &  2015-09-27 &  2 $\pm$ 1 &  3 $\pm$ 1 &  1.34 &  1.29 &  166 &  159 &  8 & \texttt{c} \\
~ &  6379 &  2014-10-29 &  2015-09-27 &  12 $\pm$ 1 &  12 $\pm$ 1 &  2.35 &  2.33 &  474 &  483 &  ~ & ~ \\
~ &  6426 &  2014-10-29 &  2015-09-27 &  3 $\pm$ 1 &  5 $\pm$ 1 &  1.7 &  1.67 &  295 &  301 &  ~ & ~ \\
~ &  6440 &  2014-10-29 &  2015-09-27 &  3 $\pm$ 1 &  3 $\pm$ 1 &  1.31 &  1.28 &  152 &  155 &  ~ & ~ \\
~ &  6445 &  2014-10-29 &  2015-09-27 &  5 $\pm$ 1 &  4 $\pm$ 1 &  1.41 &  1.4 &  191 &  204 &  ~ & ~ \\
~ &  6456 &  2014-10-29 &  2015-09-27 &  6 $\pm$ 1 &  7 $\pm$ 1 &  2.91 &  2.92 &  589 &  607 &  ~ & ~ \\
~ &  6597 &  2014-10-29 &  2015-09-27 &  5 $\pm$ 1 &  3 $\pm$ 1 &  1.08 &  1.03 &  45 &  37 &  8 & \texttt{c} \\

HD~41117 & ~ \\
~ &  4727 &  1997-04-03 &  2016-02-22 &  71 $\pm$ 3 &  71 $\pm$ 2 &  1.0 &  1.0 &  7 &  21 &  ~ & ~ \\
~ &  4763 &  1997-04-03 &  2016-02-22 &  29 $\pm$ 2 &  47 $\pm$ 1 &  1.66 &  1.05 &  283 &  50 &  232 & \texttt{c} \\
~ &  4780 &  1997-04-03 &  2016-02-22 &  72 $\pm$ 2 &  68 $\pm$ 1 &  1.03 &  1.03 &  20 &  37 &  ~ & ~ \\
~ &  4964 &  1997-04-03 &  2016-02-22 &  18 $\pm$ 1 &  16 $\pm$ 1 &  1.05 &  1.03 &  30 &  36 &  ~ & ~ \\
~ &  4985 &  2015-09-27 &  2016-02-22 &  8 $\pm$ 1 &  9 $\pm$ 1 &  1.3 &  0.98 &  46 &  13 &  33 & \texttt{c} \\
~ &  5176 &  1997-04-03 &  2016-02-22 &  15 $\pm$ 1 &  7 $\pm$ 1 &  1.93 &  1.11 &  263 &  60 &  203 & \texttt{c} \\
~ &  5405 &  1997-04-03 &  2016-02-22 &  19 $\pm$ 1 &  21 $\pm$ 1 &  1.02 &  0.98 &  14 &  10 &  5 & \texttt{c} \\
~ &  5419 &  1997-04-03 &  2016-02-22 &  7 $\pm$ 1 &  9 $\pm$ 1 &  1.84 &  1.73 &  339 &  321 &  18 & $\oplus$ \\
~ &  5513 &  1997-04-03 &  2016-02-22 &  6 $\pm$ 1 &  8 $\pm$ 1 &  1.36 &  1.26 &  172 &  146 &  26 & \texttt{c} \\
~ &  5545 &  1997-04-03 &  2016-02-22 &  17 $\pm$ 1 &  14 $\pm$ 1 &  2.87 &  2.5 &  582 &  521 &  61 & \texttt{c} \\
~ &  5773 &  2015-09-27 &  2016-02-22 &  20 $\pm$ 1 &  15 $\pm$ 1 &  1.34 &  1.14 &  167 &  95 &  72 & \texttt{c} \\
~ &  5776 &  2015-09-27 &  2016-02-22 &  16 $\pm$ 1 &  19 $\pm$ 1 &  1.04 &  1.0 &  14 &  18 &  ~ & ~ \\
~ &  5781 &  1997-04-03 &  2016-02-22 &  314 $\pm$ 3 &  320 $\pm$ 2 &  1.38 &  1.3 &  181 &  165 &  16 & \texttt{c} \\
~ &  5850 &  1997-04-03 &  2016-02-22 &  50 $\pm$ 1 &  50 $\pm$ 1 &  1.15 &  1.13 &  81 &  90 &  ~ & ~ \\
~ &  6113 &  1997-04-03 &  2016-02-22 &  14 $\pm$ 1 &  14 $\pm$ 1 &  1.1 &  1.1 &  56 &  72 &  ~ & ~ \\
~ &  6196 &  2015-09-27 &  2016-02-22 &  38 $\pm$ 1 &  38 $\pm$ 1 &  0.69 &  0.65 &  -196 &  -216 &  21 & \texttt{c} \\
~ &  6203 &  2015-09-27 &  2016-02-22 &  73 $\pm$ 1 &  69 $\pm$ 1 &  0.97 &  0.83 &  -14 &  -83 &  69 & \texttt{c} \\
~ &  6270 &  2015-09-27 &  2016-02-22 &  73 $\pm$ 1 &  72 $\pm$ 2 &  1.09 &  1.09 &  53 &  70 &  ~ & ~ \\
~ &  6354 &  2015-09-27 &  2016-02-22 &  51 $\pm$ 2 &  43 $\pm$ 2 &  0.61 &  0.57 &  -262 &  -283 &  22 & \texttt{c} \\
~ &  6376 &  2015-09-27 &  2016-02-22 &  29 $\pm$ 2 &  35 $\pm$ 2 &  0.85 &  0.75 &  -33 &  -49 &  15 & \texttt{c} \\
~ &  6379 &  2015-09-27 &  2016-02-22 &  142 $\pm$ 3 &  141 $\pm$ 3 &  2.04 &  1.95 &  396 &  387 &  9 & \texttt{a} \\
~ &  6426 &  2015-09-27 &  2016-02-22 &  13 $\pm$ 1 &  12 $\pm$ 1 &  3.5 &  3.39 &  690 &  688 &  ~ & ~ \\
~ &  6440 &  1997-04-03 &  2016-02-22 &  13 $\pm$ 1 &  14 $\pm$ 1 &  1.41 &  1.34 &  191 &  182 &  10 & \texttt{c} \\
~ &  6445 &  1997-04-03 &  2016-02-22 &  14 $\pm$ 1 &  14 $\pm$ 1 &  1.26 &  1.24 &  132 &  139 &  ~ & ~ \\
~ &  6456 &  2015-09-27 &  2016-02-22 &  9 $\pm$ 1 &  10 $\pm$ 1 &  3.46 &  3.45 &  685 &  698 &  ~ & ~ \\
~ &  6597 &  2015-09-27 &  2016-02-22 &  9 $\pm$ 1 &  8 $\pm$ 1 &  0.93 &  0.92 &  -34 &  -21 &  ~ & ~ \\
~ &  6614 &  2015-09-27 &  2016-02-22 &  133 $\pm$ 4 &  132 $\pm$ 5 &  0.5 &  0.5 &  -369 &  -353 &  ~ & ~ \\

HD~43384 & ~ \\
~ &  4964 &  1997-04-03 &  2015-10-01 &  16 $\pm$ 1 &  16 $\pm$ 1 &  1.14 &  1.13 &  56 &  67 &  ~ & ~ \\
~ &  5405 &  1997-04-03 &  2015-09-30 &  24 $\pm$ 1 &  21 $\pm$ 1 &  1.56 &  1.43 &  167 &  149 &  18 & \texttt{c} \\
~ &  5419 &  1997-04-03 &  2015-09-30 &  5 $\pm$ 1 &  8 $\pm$ 1 &  0.96 &  0.91 &  -15 &  -31 &  16 & \texttt{c} \\
~ &  5513 &  1997-04-03 &  2015-09-30 &  6 $\pm$ 1 &  7 $\pm$ 1 &  1.06 &  0.72 &  13 &  -37 &  51 & \texttt{c} \\
~ &  5545 &  1997-04-03 &  2015-09-30 &  24 $\pm$ 1 &  20 $\pm$ 1 &  1.48 &  1.28 &  218 &  158 &  61 & \texttt{c} \\
~ &  5773 &  1997-04-03 &  2015-09-30 &  13 $\pm$ 1 &  25 $\pm$ 1 &  1.84 &  1.33 &  338 &  177 &  161 & \texttt{c} \\
~ &  5776 &  1997-04-03 &  2015-09-30 &  10 $\pm$ 1 &  11 $\pm$ 1 &  1.55 &  1.56 &  112 &  127 &  ~ & ~ \\
~ &  5781 &  1997-04-03 &  2015-09-30 &  404 $\pm$ 4 &  412 $\pm$ 3 &  1.6 &  1.47 &  261 &  233 &  29 & \texttt{a} \\
~ &  5850 &  1997-04-03 &  2015-09-30 &  41 $\pm$ 2 &  34 $\pm$ 2 &  2.94 &  2.31 &  596 &  480 &  116 & \texttt{c} \\
~ &  6113 &  1997-04-03 &  2015-09-30 &  17 $\pm$ 2 &  16 $\pm$ 1 &  1.16 &  1.14 &  87 &  91 &  ~ & ~ \\
~ &  6270 &  1997-04-03 &  2015-09-30 &  77 $\pm$ 3 &  76 $\pm$ 2 &  1.74 &  1.69 &  307 &  309 &  ~ & ~ \\
~ &  6354 &  1997-04-03 &  2015-09-30 &  24 $\pm$ 3 &  27 $\pm$ 2 &  0.89 &  0.87 &  -56 &  -56 &  ~ & ~ \\
~ &  6376 &  1997-04-03 &  2015-09-30 &  29 $\pm$ 2 &  33 $\pm$ 2 &  0.72 &  0.72 &  -68 &  -55 &  ~ & ~ \\
~ &  6379 &  1997-04-03 &  2015-09-30 &  75 $\pm$ 3 &  79 $\pm$ 2 &  2.36 &  1.88 &  472 &  366 &  107 & \texttt{a} \\
~ &  6440 &  1997-04-03 &  2015-09-30 &  13 $\pm$ 1 &  14 $\pm$ 1 &  1.64 &  1.62 &  275 &  283 &  ~ & ~ \\
~ &  6445 &  1997-04-03 &  2015-09-30 &  23 $\pm$ 2 &  24 $\pm$ 1 &  1.24 &  1.23 &  123 &  132 &  ~ & ~ \\
~ &  6456 &  1997-04-03 &  2015-09-30 &  32 $\pm$ 1 &  23 $\pm$ 2 &  9.53 &  9.07 &  1234 &  1223 &  11 & $\oplus$ \\
~ &  6597 &  1997-04-03 &  2015-09-30 &  9 $\pm$ 2 &  9 $\pm$ 1 &  0.78 &  0.77 &  -133 &  -120 &  ~ & ~ \\
~ &  6614 &  1997-04-03 &  2015-09-30 &  174 $\pm$ 4 &  177 $\pm$ 2 &  1.4 &  1.32 &  191 &  175 &  16 & \texttt{c} \\

HD~53975 & ~ \\
~ &  4727 &  2006-04-06 &  2015-02-19 &  11 $\pm$ 2 &  12 $\pm$ 1 &  1.03 &  1.04 &  23 &  41 &  ~ & ~ \\
~ &  4763 &  2006-04-06 &  2015-02-19 &  16 $\pm$ 2 &  22 $\pm$ 1 &  1.25 &  1.2 &  129 &  119 &  10 & \texttt{c} \\
~ &  4780 &  2006-04-06 &  2015-02-19 &  13 $\pm$ 2 &  18 $\pm$ 1 &  1.15 &  1.15 &  82 &  99 &  ~ & ~ \\
~ &  4985 &  2015-01-30 &  2019-01-01 &  8 $\pm$ 2 &  16 $\pm$ 3 &  3.37 &  3.37 &  670 &  686 &  ~ & ~ \\
~ &  5494 &  2015-01-30 &  2019-01-01 &  4 $\pm$ 1 &  4 $\pm$ 1 &  1.23 &  1.22 &  116 &  132 &  ~ & ~ \\
~ &  5545 &  2015-01-30 &  2019-01-01 &  3 $\pm$ 1 &  3 $\pm$ 1 &  0.92 &  0.92 &  -38 &  -24 &  ~ & ~ \\
~ &  5705 &  2015-01-30 &  2019-01-01 &  20 $\pm$ 2 &  25 $\pm$ 3 &  3.96 &  3.94 &  759 &  771 &  ~ & ~ \\
~ &  5781 &  2015-01-30 &  2019-01-01 &  158 $\pm$ 1 &  159 $\pm$ 2 &  2.15 &  2.16 &  425 &  443 &  ~ & ~ \\
~ &  5797 &  2015-01-30 &  2019-01-01 &  13 $\pm$ 2 &  13 $\pm$ 2 &  1.33 &  1.32 &  161 &  174 &  ~ & ~ \\
~ &  5850 &  2015-01-30 &  2019-01-01 &  12 $\pm$ 1 &  14 $\pm$ 1 &  1.6 &  1.59 &  262 &  277 &  ~ & ~ \\
~ &  6196 &  2015-01-30 &  2019-01-01 &  17 $\pm$ 1 &  16 $\pm$ 1 &  1.56 &  1.56 &  249 &  264 &  ~ & ~ \\
~ &  6203 &  2015-01-30 &  2019-01-01 &  33 $\pm$ 1 &  36 $\pm$ 1 &  0.96 &  0.88 &  -19 &  -51 &  32 & \texttt{c} \\
~ &  6270 &  2015-01-30 &  2019-01-01 &  15 $\pm$ 1 &  15 $\pm$ 1 &  1.11 &  1.1 &  60 &  74 &  ~ & ~ \\
~ &  6354 &  2015-01-30 &  2019-01-01 &  7 $\pm$ 2 &  2 $\pm$ 1 &  0.5 &  0.49 &  -368 &  -370 &  ~ & ~ \\
~ &  6376 &  2015-01-30 &  2019-01-01 &  4 $\pm$ 1 &  4 $\pm$ 1 &  2.79 &  2.76 &  567 &  576 &  ~ & ~ \\
~ &  6379 &  2015-01-30 &  2019-01-01 &  12 $\pm$ 1 &  9 $\pm$ 1 &  1.7 &  1.59 &  295 &  275 &  19 & \texttt{c} \\
~ &  6445 &  2015-01-30 &  2018-03-19 &  3 $\pm$ 1 &  4 $\pm$ 1 &  1.11 &  1.11 &  62 &  80 &  ~ & ~ \\
~ &  6456 &  2015-01-30 &  2018-03-19 &  6 $\pm$ 2 &  9 $\pm$ 1 &  1.98 &  1.95 &  380 &  386 &  ~ & ~ \\
~ &  6597 &  2015-01-30 &  2019-01-01 &  2 $\pm$ 1 &  2 $\pm$ 1 &  0.71 &  0.71 &  -185 &  -166 &  ~ & ~ \\

HD~54662 & ~ \\
~ &  4727 &  2011-04-13 &  2016-02-21 &  16 $\pm$ 1 &  22 $\pm$ 1 &  1.81 &  1.73 &  329 &  321 &  8 & \texttt{a} \\
~ &  4763 &  2012-11-28 &  2016-02-21 &  24 $\pm$ 2 &  18 $\pm$ 1 &  0.91 &  0.91 &  -44 &  -29 &  ~ & ~ \\
~ &  4964 &  2011-04-15 &  2016-02-21 &  8 $\pm$ 1 &  8 $\pm$ 1 &  0.84 &  0.85 &  -84 &  -67 &  ~ & ~ \\
~ &  5705 &  2012-11-08 &  2015-11-21 &  40 $\pm$ 4 &  27 $\pm$ 1 &  1.52 &  1.46 &  234 &  229 &  5 & \texttt{a} \\
~ &  5781 &  2011-08-26 &  2015-11-21 &  173 $\pm$ 3 &  186 $\pm$ 1 &  1.07 &  0.97 &  37 &  5 &  32 & \texttt{c} \\
~ &  5797 &  2015-11-14 &  2015-11-21 &  40 $\pm$ 5 &  44 $\pm$ 5 &  1.61 &  1.36 &  243 &  174 &  70 & \texttt{c} \\
~ &  5850 &  2011-08-26 &  2015-11-21 &  23 $\pm$ 1 &  27 $\pm$ 1 &  1.36 &  1.32 &  169 &  168 &  ~ & ~ \\
~ &  6113 &  2011-08-26 &  2015-11-21 &  8 $\pm$ 1 &  8 $\pm$ 1 &  1.16 &  1.15 &  89 &  97 &  ~ & ~ \\
~ &  6196 &  2011-08-26 &  2015-11-21 &  24 $\pm$ 1 &  21 $\pm$ 1 &  1.13 &  1.09 &  71 &  68 &  3 & \texttt{c} \\
~ &  6203 &  2011-08-26 &  2015-11-21 &  30 $\pm$ 2 &  31 $\pm$ 1 &  1.03 &  1.04 &  22 &  40 &  ~ & ~ \\
~ &  6270 &  2011-08-26 &  2015-11-21 &  39 $\pm$ 2 &  43 $\pm$ 1 &  1.16 &  1.16 &  84 &  99 &  ~ & ~ \\
~ &  6379 &  2013-01-03 &  2015-11-21 &  31 $\pm$ 1 &  31 $\pm$ 1 &  2.32 &  2.29 &  465 &  473 &  ~ & ~ \\
~ &  6445 &  2013-01-03 &  2015-11-21 &  8 $\pm$ 1 &  6 $\pm$ 1 &  1.05 &  1.05 &  34 &  48 &  ~ & ~ \\
~ &  6597 &  2013-01-03 &  2015-11-21 &  3 $\pm$ 1 &  6 $\pm$ 1 &  0.97 &  0.96 &  -10 &  -3 &  ~ & ~ \\

HD~55879 & ~ \\
~ &  4763 &  2015-01-30 &  2017-01-02 &  13 $\pm$ 1 &  10 $\pm$ 1 &  1.15 &  1.13 &  83 &  89 &  ~ & ~ \\
~ &  4780 &  2015-01-30 &  2017-01-02 &  20 $\pm$ 1 &  12 $\pm$ 1 &  1.1 &  1.04 &  59 &  45 &  14 & \texttt{c} \\
~ &  5176 &  2015-01-20 &  2017-01-02 &  5 $\pm$ 1 &  6 $\pm$ 1 &  1.1 &  1.04 &  36 &  31 &  5 & \texttt{c} \\
~ &  5705 &  2016-02-22 &  2017-01-02 &  4 $\pm$ 1 &  13 $\pm$ 2 &  5.5 &  5.37 &  938 &  941 &  ~ & ~ \\
~ &  5781 &  2015-01-20 &  2017-01-02 &  67 $\pm$ 1 &  69 $\pm$ 1 &  2.26 &  2.24 &  451 &  462 &  ~ & ~ \\
~ &  5797 &  2015-01-20 &  2017-01-02 &  3 $\pm$ 2 &  3 $\pm$ 2 &  1.27 &  1.26 &  136 &  148 &  ~ & ~ \\
~ &  6196 &  2015-01-20 &  2017-01-02 &  10 $\pm$ 1 &  9 $\pm$ 1 &  1.04 &  0.97 &  26 &  5 &  21 & \texttt{c} \\
~ &  6379 &  2015-01-20 &  2017-01-02 &  6 $\pm$ 1 &  3 $\pm$ 1 &  1.58 &  1.49 &  255 &  240 &  15 & \texttt{c} \\
~ &  6614 &  2016-02-22 &  2017-01-02 &  15 $\pm$ 1 &  15 $\pm$ 1 &  1.91 &  1.9 &  360 &  371 &  ~ & ~ \\

HD~57061 & ~ \\
~ &  4763 &  2005-04-23 &  2014-10-10 &  16 $\pm$ 2 &  11 $\pm$ 1 &  0.82 &  0.79 &  -105 &  -105 &  ~ & ~ \\
~ &  5797 &  2006-02-12 &  2014-10-10 &  23 $\pm$ 1 &  58 $\pm$ 2 &  2.61 &  1.27 &  387 &  117 &  271 & \texttt{c} \\
~ &  6196 &  2005-04-23 &  2014-10-10 &  6 $\pm$ 1 &  6 $\pm$ 1 &  1.41 &  1.41 &  194 &  208 &  ~ & ~ \\
~ &  6203 &  2005-04-23 &  2014-10-10 &  5 $\pm$ 1 &  8 $\pm$ 1 &  1.19 &  1.15 &  101 &  96 &  5 & \texttt{a} \\

HD~66194 & ~ \\
~ &  4763 &  2014-09-16 &  2019-01-03 &  11 $\pm$ 1 &  16 $\pm$ 1 &  1.06 &  1.01 &  37 &  29 &  8 & \texttt{c} \\
~ &  5494 &  2014-10-06 &  2019-01-01 &  4 $\pm$ 1 &  7 $\pm$ 1 &  1.59 &  1.49 &  259 &  239 &  19 & $\star$ \\
~ &  5545 &  2014-10-06 &  2019-01-01 &  2 $\pm$ 1 &  4 $\pm$ 1 &  1.02 &  0.96 &  15 &  -1 &  15 & \texttt{c} \\
~ &  5781 &  2014-10-06 &  2019-01-01 &  83 $\pm$ 1 &  84 $\pm$ 2 &  1.14 &  1.14 &  79 &  91 &  ~ & ~ \\
~ &  5797 &  2014-10-06 &  2019-01-01 &  16 $\pm$ 1 &  15 $\pm$ 1 &  1.98 &  1.98 &  378 &  394 &  ~ & ~ \\
~ &  5850 &  2014-10-06 &  2019-01-01 &  5 $\pm$ 1 &  11 $\pm$ 1 &  1.41 &  1.31 &  193 &  168 &  26 & \texttt{c} \\
~ &  6196 &  2014-10-06 &  2019-01-01 &  10 $\pm$ 1 &  9 $\pm$ 1 &  0.94 &  0.94 &  -26 &  -10 &  ~ & ~ \\
~ &  6203 &  2014-10-06 &  2019-01-01 &  15 $\pm$ 1 &  22 $\pm$ 1 &  0.79 &  0.66 &  -125 &  -202 &  77 & \texttt{c} \\
~ &  6270 &  2014-10-06 &  2019-01-01 &  7 $\pm$ 1 &  7 $\pm$ 1 &  1.6 &  1.59 &  262 &  274 &  ~ & ~ \\

HD~66811 & ~ \\
~ &  6203 &  2001-04-06 &  2016-09-05 &  2 $\pm$ 1 &  4 $\pm$ 1 &  1.53 &  1.54 &  239 &  258 &  ~ & ~ \\

HD~73882 & ~ \\
~ &  4964 &  2011-05-16 &  2017-04-25 &  11 $\pm$ 2 &  2 $\pm$ 1 &  2.04 &  1.51 &  394 &  245 &  149 & \texttt{a} \\
~ &  4985 &  2014-03-12 &  2017-04-25 &  4 $\pm$ 1 &  4 $\pm$ 1 &  1.23 &  1.22 &  120 &  132 &  ~ & ~ \\
~ &  5494 &  2006-01-03 &  2017-04-25 &  6 $\pm$ 1 &  8 $\pm$ 1 &  1.69 &  1.65 &  294 &  297 &  ~ & ~ \\
~ &  5781 &  2006-01-03 &  2017-04-25 &  138 $\pm$ 2 &  141 $\pm$ 2 &  2.53 &  2.49 &  512 &  521 &  ~ & ~ \\
~ &  5797 &  2006-01-03 &  2017-04-25 &  20 $\pm$ 4 &  28 $\pm$ 2 &  3.24 &  2.86 &  630 &  579 &  51 & \texttt{c} \\
~ &  5850 &  2014-03-12 &  2017-04-25 &  22 $\pm$ 2 &  14 $\pm$ 1 &  1.16 &  1.05 &  86 &  48 &  38 & \texttt{c} \\
~ &  6196 &  2006-01-03 &  2017-04-25 &  16 $\pm$ 1 &  15 $\pm$ 1 &  1.54 &  1.5 &  243 &  244 &  ~ & ~ \\
~ &  6203 &  2006-01-03 &  2017-04-25 &  30 $\pm$ 1 &  30 $\pm$ 1 &  0.97 &  0.96 &  -12 &  0 &  ~ & ~ \\
~ &  6270 &  2014-03-12 &  2017-04-25 &  15 $\pm$ 1 &  17 $\pm$ 1 &  1.34 &  1.32 &  166 &  174 &  ~ & ~ \\
~ &  6379 &  2006-01-03 &  2017-04-25 &  13 $\pm$ 1 &  10 $\pm$ 1 &  1.17 &  1.07 &  89 &  59 &  31 & \texttt{a} \\
~ &  6445 &  2014-03-12 &  2017-04-25 &  4 $\pm$ 1 &  3 $\pm$ 1 &  1.04 &  1.03 &  26 &  38 &  ~ & ~ \\
~ &  6614 &  2006-01-03 &  2011-05-18 &  47 $\pm$ 2 &  49 $\pm$ 2 &  1.06 &  1.04 &  40 &  44 &  ~ & ~ \\

HD~79186 & ~ \\
~ &  4727 &  2005-01-01 &  2016-02-21 &  29 $\pm$ 1 &  32 $\pm$ 1 &  1.01 &  0.98 &  11 &  11 &  ~ & ~ \\
~ &  4763 &  2014-11-16 &  2016-02-21 &  27 $\pm$ 1 &  24 $\pm$ 1 &  1.36 &  1.33 &  172 &  176 &  ~ & ~ \\
~ &  4780 &  2005-01-01 &  2016-02-21 &  53 $\pm$ 1 &  46 $\pm$ 1 &  1.05 &  0.97 &  31 &  4 &  26 & \texttt{a} \\
~ &  4985 &  2005-01-01 &  2016-02-21 &  4 $\pm$ 1 &  3 $\pm$ 1 &  1.14 &  1.12 &  33 &  42 &  ~ & ~ \\
~ &  5419 &  2014-10-13 &  2016-02-21 &  3 $\pm$ 1 &  3 $\pm$ 1 &  2.39 &  2.37 &  481 &  493 &  ~ & ~ \\
~ &  5494 &  2005-01-01 &  2016-02-21 &  3 $\pm$ 1 &  4 $\pm$ 1 &  1.8 &  1.78 &  327 &  337 &  ~ & ~ \\
~ &  5513 &  2014-10-13 &  2016-02-21 &  2 $\pm$ 1 &  2 $\pm$ 1 &  0.97 &  0.96 &  0 &  10 &  ~ & ~ \\
~ &  5545 &  2014-10-13 &  2016-02-21 &  6 $\pm$ 1 &  6 $\pm$ 1 &  0.84 &  0.83 &  -89 &  -83 &  ~ & ~ \\
~ &  5776 &  2014-10-13 &  2016-02-21 &  5 $\pm$ 1 &  6 $\pm$ 1 &  1.49 &  1.3 &  110 &  88 &  22 & \texttt{c} \\
~ &  5781 &  2005-01-01 &  2016-02-21 &  181 $\pm$ 2 &  173 $\pm$ 1 &  1.09 &  0.96 &  53 &  -3 &  56 & \texttt{c} \\
~ &  5797 &  2005-01-01 &  2016-02-21 &  45 $\pm$ 1 &  50 $\pm$ 1 &  1.47 &  1.25 &  216 &  143 &  73 & \texttt{c} \\
~ &  5850 &  2005-01-01 &  2016-02-21 &  18 $\pm$ 1 &  14 $\pm$ 1 &  1.12 &  1.01 &  68 &  24 &  43 & \texttt{a} \\
~ &  6113 &  2014-10-13 &  2016-02-21 &  6 $\pm$ 1 &  6 $\pm$ 1 &  0.83 &  0.82 &  -98 &  -85 &  ~ & ~ \\
~ &  6196 &  2005-01-01 &  2016-02-21 &  22 $\pm$ 1 &  22 $\pm$ 1 &  1.27 &  1.27 &  136 &  154 &  ~ & ~ \\
~ &  6203 &  2005-01-01 &  2016-02-21 &  53 $\pm$ 2 &  45 $\pm$ 1 &  1.27 &  1.06 &  138 &  54 &  84 & \texttt{c} \\
~ &  6270 &  2005-01-01 &  2016-02-21 &  24 $\pm$ 2 &  20 $\pm$ 2 &  2.76 &  2.34 &  559 &  485 &  74 & \texttt{c} \\
~ &  6354 &  2014-10-13 &  2016-02-21 &  4 $\pm$ 4 &  2 $\pm$ 4 &  6.34 &  6.16 &  1018 &  1017 &  ~ & ~ \\
~ &  6376 &  2014-10-13 &  2016-02-21 &  6 $\pm$ 1 &  5 $\pm$ 1 &  1.2 &  1.14 &  44 &  47 &  ~ & ~ \\
~ &  6379 &  2005-01-01 &  2016-02-21 &  32 $\pm$ 3 &  36 $\pm$ 3 &  2.95 &  2.84 &  598 &  591 &  6 & \texttt{a} \\
~ &  6426 &  2013-05-09 &  2016-02-21 &  11 $\pm$ 1 &  7 $\pm$ 1 &  2.53 &  2.45 &  513 &  511 &  ~ & ~ \\
~ &  6440 &  2005-04-24 &  2016-02-21 &  11 $\pm$ 1 &  7 $\pm$ 1 &  1.46 &  1.39 &  212 &  203 &  9 & \texttt{a} \\
~ &  6445 &  2005-01-01 &  2016-02-21 &  12 $\pm$ 1 &  9 $\pm$ 1 &  1.2 &  1.16 &  105 &  103 &  ~ & ~ \\
~ &  6456 &  2005-01-01 &  2016-02-21 &  24 $\pm$ 2 &  25 $\pm$ 1 &  4.26 &  4.27 &  797 &  814 &  ~ & ~ \\
~ &  6614 &  2005-01-01 &  2013-05-09 &  48 $\pm$ 3 &  48 $\pm$ 2 &  1.13 &  1.12 &  72 &  81 &  ~ & ~ \\

HD~80558 & ~ \\
~ &  4727 &  2015-06-30 &  2016-02-21 &  66 $\pm$ 2 &  69 $\pm$ 2 &  1.43 &  1.42 &  203 &  214 &  ~ & ~ \\
~ &  4763 &  2015-06-30 &  2016-02-21 &  41 $\pm$ 2 &  47 $\pm$ 1 &  1.5 &  1.42 &  223 &  208 &  15 & \texttt{c} \\
~ &  4780 &  2015-06-30 &  2016-02-21 &  46 $\pm$ 2 &  47 $\pm$ 1 &  1.56 &  1.57 &  250 &  267 &  ~ & ~ \\
~ &  4964 &  2015-06-30 &  2016-02-21 &  17 $\pm$ 1 &  16 $\pm$ 1 &  1.54 &  1.5 &  241 &  245 &  ~ & ~ \\
~ &  4985 &  2015-06-03 &  2016-02-21 &  10 $\pm$ 1 &  8 $\pm$ 1 &  0.99 &  0.7 &  3 &  -48 &  51 & \texttt{a} \\
~ &  5419 &  2015-06-03 &  2016-02-21 &  8 $\pm$ 1 &  9 $\pm$ 1 &  2.12 &  2.11 &  416 &  429 &  ~ & ~ \\
~ &  5494 &  2015-06-03 &  2016-02-21 &  19 $\pm$ 1 &  19 $\pm$ 1 &  1.38 &  1.36 &  181 &  190 &  ~ & ~ \\
~ &  5513 &  2015-06-03 &  2016-02-21 &  11 $\pm$ 1 &  10 $\pm$ 1 &  1.27 &  1.05 &  47 &  25 &  23 & \texttt{c} \\
~ &  5545 &  2015-06-03 &  2016-02-21 &  24 $\pm$ 1 &  22 $\pm$ 1 &  1.3 &  1.02 &  151 &  32 &  119 & \texttt{a} \\
~ &  5773 &  2015-06-03 &  2016-02-21 &  14 $\pm$ 1 &  14 $\pm$ 1 &  1.09 &  1.07 &  51 &  58 &  ~ & ~ \\
~ &  5776 &  2015-06-03 &  2016-02-21 &  9 $\pm$ 1 &  9 $\pm$ 1 &  1.03 &  1.03 &  11 &  24 &  ~ & ~ \\
~ &  5781 &  2015-06-03 &  2016-02-21 &  373 $\pm$ 3 &  371 $\pm$ 3 &  1.55 &  1.5 &  245 &  244 &  ~ & ~ \\
~ &  5797 &  2015-06-03 &  2016-02-21 &  123 $\pm$ 2 &  123 $\pm$ 2 &  1.3 &  1.29 &  150 &  161 &  ~ & ~ \\
~ &  5850 &  2015-06-03 &  2016-02-21 &  48 $\pm$ 1 &  49 $\pm$ 1 &  1.92 &  1.73 &  363 &  321 &  42 & \texttt{c} \\
~ &  6113 &  2015-06-03 &  2016-02-21 &  16 $\pm$ 1 &  16 $\pm$ 1 &  1.13 &  1.13 &  71 &  88 &  ~ & ~ \\
~ &  6196 &  2015-06-03 &  2016-02-21 &  48 $\pm$ 1 &  47 $\pm$ 1 &  1.05 &  1.03 &  32 &  36 &  ~ & ~ \\
~ &  6203 &  2015-06-03 &  2016-02-21 &  84 $\pm$ 1 &  84 $\pm$ 1 &  1.13 &  1.12 &  70 &  85 &  ~ & ~ \\
~ &  6270 &  2015-06-03 &  2016-02-21 &  60 $\pm$ 2 &  59 $\pm$ 2 &  0.46 &  0.44 &  -421 &  -425 &  3 & \texttt{c} \\
~ &  6376 &  2015-06-03 &  2016-02-21 &  28 $\pm$ 1 &  26 $\pm$ 1 &  1.1 &  0.77 &  27 &  -42 &  68 & \texttt{c} \\
~ &  6379 &  2015-06-03 &  2016-02-21 &  92 $\pm$ 3 &  91 $\pm$ 3 &  2.16 &  2.03 &  426 &  408 &  18 & \texttt{c} \\
~ &  6445 &  2015-06-03 &  2016-02-21 &  21 $\pm$ 1 &  28 $\pm$ 1 &  1.07 &  0.88 &  44 &  -48 &  93 & \texttt{c} \\
~ &  6597 &  2015-06-03 &  2016-02-21 &  6 $\pm$ 1 &  7 $\pm$ 1 &  0.86 &  0.81 &  -77 &  -95 &  18 & \texttt{c} \\
~ &  6614 &  2015-06-03 &  2016-02-21 &  176 $\pm$ 2 &  175 $\pm$ 2 &  0.36 &  0.36 &  -556 &  -541 &  ~ & ~ \\

HD~91824 & ~ \\
~ &  4985 &  2015-02-12 &  2015-02-21 &  2 $\pm$ 1 &  2 $\pm$ 1 &  1.79 &  1.79 &  323 &  338 &  ~ & ~ \\
~ &  5419 &  2015-02-19 &  2015-02-21 &  10 $\pm$ 1 &  17 $\pm$ 1 &  1.9 &  1.67 &  357 &  301 &  56 & \texttt{c} \\
~ &  5494 &  2015-02-12 &  2015-02-21 &  9 $\pm$ 1 &  8 $\pm$ 1 &  0.95 &  0.91 &  -24 &  -28 &  4 & \texttt{c} \\
~ &  5513 &  2015-02-12 &  2015-02-21 &  1 $\pm$ 1 &  2 $\pm$ 1 &  1.02 &  1.01 &  14 &  29 &  ~ & ~ \\
~ &  5545 &  2015-02-12 &  2015-02-21 &  5 $\pm$ 1 &  5 $\pm$ 1 &  0.61 &  0.61 &  -267 &  -249 &  ~ & ~ \\
~ &  5781 &  2015-02-19 &  2015-02-21 &  128 $\pm$ 3 &  130 $\pm$ 1 &  0.71 &  0.71 &  -183 &  -167 &  ~ & ~ \\
~ &  5797 &  2015-02-19 &  2015-02-21 &  4 $\pm$ 9 &  4 $\pm$ 9 &  2.89 &  2.91 &  586 &  605 &  ~ & ~ \\
~ &  5850 &  2015-02-12 &  2015-02-19 &  14 $\pm$ 1 &  16 $\pm$ 1 &  1.58 &  1.58 &  256 &  272 &  ~ & ~ \\
~ &  6113 &  2015-02-12 &  2015-02-21 &  6 $\pm$ 1 &  6 $\pm$ 1 &  0.98 &  0.98 &  -7 &  11 &  ~ & ~ \\
~ &  6196 &  2015-02-12 &  2015-02-19 &  14 $\pm$ 1 &  16 $\pm$ 1 &  0.62 &  0.61 &  -258 &  -247 &  ~ & ~ \\
~ &  6203 &  2015-02-12 &  2015-02-21 &  26 $\pm$ 1 &  29 $\pm$ 1 &  0.87 &  0.86 &  -74 &  -63 &  ~ & ~ \\
~ &  6440 &  2015-02-12 &  2015-02-21 &  6 $\pm$ 1 &  5 $\pm$ 1 &  1.48 &  1.46 &  219 &  227 &  ~ & ~ \\

HD~94493 & ~ \\
~ &  4727 &  2015-02-21 &  2016-03-18 &  18 $\pm$ 1 &  20 $\pm$ 1 &  0.96 &  0.96 &  -19 &  0 &  ~ & ~ \\
~ &  4763 &  2015-02-21 &  2016-03-18 &  31 $\pm$ 1 &  30 $\pm$ 1 &  0.86 &  0.86 &  -74 &  -58 &  ~ & ~ \\
~ &  4780 &  2015-02-21 &  2016-03-18 &  35 $\pm$ 1 &  42 $\pm$ 1 &  1.46 &  1.3 &  214 &  163 &  51 & \texttt{c} \\
~ &  4964 &  2015-02-21 &  2016-03-18 &  3 $\pm$ 1 &  3 $\pm$ 1 &  1.25 &  1.25 &  125 &  144 &  ~ & ~ \\

HD~103779 & ~ \\
~ &  4727 &  2015-03-18 &  2017-04-27 &  14 $\pm$ 1 &  18 $\pm$ 1 &  1.3 &  1.27 &  150 &  151 &  ~ & ~ \\
~ &  4763 &  2015-03-18 &  2017-04-27 &  29 $\pm$ 1 &  31 $\pm$ 1 &  0.85 &  0.85 &  -83 &  -70 &  ~ & ~ \\
~ &  4780 &  2015-03-18 &  2017-04-27 &  30 $\pm$ 1 &  35 $\pm$ 1 &  1.4 &  1.33 &  191 &  179 &  12 & \texttt{c} \\
~ &  5405 &  2015-02-27 &  2017-04-27 &  9 $\pm$ 1 &  7 $\pm$ 1 &  2.52 &  2.46 &  511 &  513 &  ~ & ~ \\
~ &  5494 &  2015-02-27 &  2017-04-27 &  2 $\pm$ 1 &  1 $\pm$ 1 &  0.87 &  0.88 &  -11 &  0 &  ~ & ~ \\
~ &  5545 &  2015-02-27 &  2017-04-27 &  4 $\pm$ 1 &  5 $\pm$ 1 &  1.01 &  0.97 &  12 &  3 &  9 & \texttt{c} \\
~ &  5797 &  2015-02-27 &  2017-04-27 &  40 $\pm$ 1 &  38 $\pm$ 1 &  1.06 &  1.05 &  35 &  45 &  ~ & ~ \\

HD~104705 & ~ \\
~ &  5405 &  2015-03-01 &  2016-03-29 &  13 $\pm$ 2 &  5 $\pm$ 1 &  2.97 &  2.56 &  601 &  535 &  66 & \texttt{c} \\
~ &  5494 &  2016-03-20 &  2016-03-29 &  7 $\pm$ 1 &  10 $\pm$ 1 &  0.94 &  0.91 &  -31 &  -28 &  ~ & ~ \\
~ &  5513 &  2015-03-01 &  2016-03-29 &  0 $\pm$ 1 &  0 $\pm$ 1 &  0.96 &  0.96 &  -20 &  -2 &  ~ & ~ \\
~ &  5545 &  2015-03-01 &  2016-03-29 &  4 $\pm$ 1 &  5 $\pm$ 1 &  1.5 &  1.49 &  226 &  240 &  ~ & ~ \\
~ &  5705 &  2016-03-20 &  2016-03-29 &  14 $\pm$ 2 &  15 $\pm$ 2 &  1.64 &  1.63 &  275 &  288 &  ~ & ~ \\
~ &  5781 &  2015-03-01 &  2016-03-29 &  145 $\pm$ 2 &  152 $\pm$ 2 &  1.78 &  1.66 &  320 &  299 &  20 & \texttt{c} \\
~ &  5797 &  2015-03-01 &  2016-03-29 &  31 $\pm$ 1 &  28 $\pm$ 1 &  1.15 &  1.14 &  80 &  94 &  ~ & ~ \\
~ &  6113 &  2015-03-01 &  2016-03-29 &  7 $\pm$ 1 &  5 $\pm$ 1 &  1.35 &  1.35 &  168 &  185 &  ~ & ~ \\
~ &  6196 &  2015-03-01 &  2016-03-29 &  15 $\pm$ 1 &  14 $\pm$ 1 &  1.93 &  1.89 &  365 &  370 &  ~ & ~ \\
~ &  6203 &  2015-03-01 &  2016-03-29 &  29 $\pm$ 1 &  38 $\pm$ 1 &  1.02 &  0.97 &  18 &  5 &  13 & \texttt{c} \\
~ &  6270 &  2015-03-01 &  2016-03-29 &  26 $\pm$ 2 &  16 $\pm$ 1 &  1.38 &  1.27 &  181 &  152 &  29 & \texttt{c} \\
~ &  6376 &  2015-03-01 &  2016-03-20 &  3 $\pm$ 1 &  4 $\pm$ 1 &  1.41 &  1.41 &  194 &  210 &  ~ & ~ \\
~ &  6379 &  2016-03-20 &  2016-03-29 &  11 $\pm$ 1 &  10 $\pm$ 1 &  0.72 &  0.72 &  -174 &  -159 &  ~ & ~ \\

HD~109399 & ~ \\
~ &  6614 &  2013-08-05 &  2016-07-15 &  53 $\pm$ 2 &  25 $\pm$ 3 &  2.8 &  1.61 &  569 &  281 &  288 & \texttt{c} \\

HD~110432 & ~ \\
~ &  4763 &  2009-03-08 &  2018-06-19 &  5 $\pm$ 1 &  12 $\pm$ 1 &  1.07 &  0.94 &  42 &  -13 &  54 & \texttt{c} \\
~ &  4780 &  2009-03-08 &  2018-06-19 &  42 $\pm$ 2 &  32 $\pm$ 1 &  1.44 &  1.33 &  204 &  177 &  27 & \texttt{c} \\
~ &  4985 &  2018-06-18 &  2018-06-19 &  11 $\pm$ 1 &  8 $\pm$ 1 &  1.39 &  1.37 &  185 &  194 &  ~ & ~ \\
~ &  5494 &  2009-03-08 &  2018-06-19 &  4 $\pm$ 1 &  4 $\pm$ 1 &  1.07 &  1.06 &  30 &  45 &  ~ & ~ \\
~ &  5513 &  2009-03-08 &  2018-06-19 &  5 $\pm$ 1 &  1 $\pm$ 1 &  1.04 &  0.96 &  25 &  0 &  26 & \texttt{c} \\
~ &  5545 &  2009-03-08 &  2018-06-19 &  4 $\pm$ 1 &  6 $\pm$ 1 &  0.57 &  0.55 &  -292 &  -296 &  4 & \texttt{c} \\
~ &  5773 &  2018-06-18 &  2018-06-19 &  5 $\pm$ 1 &  5 $\pm$ 1 &  1.28 &  1.28 &  142 &  155 &  ~ & ~ \\
~ &  5776 &  2009-03-08 &  2018-06-19 &  3 $\pm$ 1 &  13 $\pm$ 1 &  2.13 &  1.47 &  192 &  114 &  79 & \texttt{c} \\
~ &  5781 &  2009-03-08 &  2018-06-19 &  134 $\pm$ 2 &  122 $\pm$ 1 &  1.67 &  1.42 &  278 &  209 &  69 & \texttt{c} \\
~ &  5797 &  2009-03-08 &  2018-06-19 &  37 $\pm$ 1 &  40 $\pm$ 1 &  1.19 &  1.17 &  98 &  106 &  ~ & ~ \\
~ &  5850 &  2009-03-08 &  2018-06-19 &  21 $\pm$ 1 &  17 $\pm$ 1 &  0.88 &  0.78 &  -60 &  -109 &  49 & \texttt{a} \\
~ &  6113 &  2009-03-08 &  2018-06-19 &  8 $\pm$ 1 &  9 $\pm$ 1 &  1.17 &  1.16 &  86 &  101 &  ~ & ~ \\
~ &  6196 &  2009-03-08 &  2018-06-19 &  17 $\pm$ 1 &  16 $\pm$ 1 &  1.7 &  1.7 &  288 &  305 &  ~ & ~ \\
~ &  6203 &  2009-03-08 &  2018-06-19 &  26 $\pm$ 1 &  22 $\pm$ 1 &  1.88 &  1.68 &  339 &  295 &  44 & \texttt{c} \\
~ &  6270 &  2009-03-08 &  2018-06-19 &  23 $\pm$ 1 &  39 $\pm$ 1 &  1.98 &  1.34 &  366 &  178 &  189 & \texttt{c} \\
~ &  6376 &  2009-03-08 &  2018-06-19 &  5 $\pm$ 2 &  3 $\pm$ 2 &  1.05 &  1.05 &  31 &  47 &  ~ & ~ \\
~ &  6379 &  2009-03-08 &  2018-06-19 &  21 $\pm$ 2 &  32 $\pm$ 2 &  10.42 &  9.0 &  1254 &  1192 &  62 & \texttt{c} \\

HD~113904 & ~ \\
~ &  4763 &  2009-02-15 &  2015-06-28 &  24 $\pm$ 2 &  26 $\pm$ 1 &  1.03 &  1.03 &  21 &  37 &  ~ & ~ \\
~ &  5494 &  2001-07-22 &  2015-05-31 &  11 $\pm$ 2 &  6 $\pm$ 1 &  1.51 &  1.45 &  232 &  224 &  8 & \texttt{a} \\
~ &  5781 &  2007-05-27 &  2015-05-31 &  140 $\pm$ 2 &  162 $\pm$ 2 &  1.38 &  1.05 &  181 &  46 &  135 & \texttt{c} \\
~ &  5797 &  2007-05-27 &  2015-05-31 &  20 $\pm$ 1 &  22 $\pm$ 2 &  1.23 &  1.18 &  117 &  111 &  6 & \texttt{c} \\
~ &  6196 &  2007-05-27 &  2015-05-31 &  14 $\pm$ 1 &  15 $\pm$ 1 &  0.77 &  0.77 &  -137 &  -120 &  ~ & ~ \\
~ &  6203 &  2007-05-27 &  2015-05-31 &  29 $\pm$ 1 &  28 $\pm$ 1 &  1.0 &  1.0 &  7 &  23 &  ~ & ~ \\
~ &  6270 &  2012-05-08 &  2015-05-31 &  15 $\pm$ 2 &  19 $\pm$ 1 &  1.62 &  1.59 &  268 &  275 &  ~ & ~ \\
~ &  6379 &  2013-06-28 &  2015-05-31 &  9 $\pm$ 2 &  6 $\pm$ 1 &  1.77 &  1.73 &  319 &  321 &  ~ & ~ \\
~ &  6614 &  2007-05-27 &  2015-06-29 &  47 $\pm$ 1 &  53 $\pm$ 2 &  1.09 &  1.04 &  51 &  44 &  7 & \texttt{c} \\

HD~114886 & ~ \\
~ &  4727 &  2015-04-05 &  2017-05-02 &  54 $\pm$ 3 &  53 $\pm$ 2 &  1.41 &  1.39 &  192 &  203 &  ~ & ~ \\
~ &  4763 &  2015-04-05 &  2017-05-02 &  36 $\pm$ 2 &  44 $\pm$ 1 &  1.3 &  1.29 &  149 &  162 &  ~ & ~ \\
~ &  4780 &  2000-09-06 &  2017-05-02 &  78 $\pm$ 5 &  22 $\pm$ 1 &  2.16 &  1.72 &  426 &  316 &  110 & \texttt{a} \\

HD~124314 & ~ \\
~ &  4727 &  2012-05-21 &  2017-05-02 &  65 $\pm$ 4 &  50 $\pm$ 1 &  1.61 &  1.54 &  267 &  259 &  8 & \texttt{a} \\
~ &  4763 &  2012-05-21 &  2017-05-02 &  36 $\pm$ 3 &  41 $\pm$ 1 &  0.88 &  0.83 &  -63 &  -83 &  20 & \texttt{c} \\
~ &  4780 &  2012-05-21 &  2017-05-02 &  14 $\pm$ 2 &  20 $\pm$ 1 &  1.03 &  0.97 &  21 &  7 &  14 & \texttt{c} \\
~ &  4964 &  2012-05-21 &  2017-04-20 &  8 $\pm$ 1 &  9 $\pm$ 1 &  1.06 &  1.06 &  36 &  54 &  ~ & ~ \\
~ &  5494 &  2012-05-21 &  2017-05-01 &  13 $\pm$ 1 &  15 $\pm$ 1 &  1.54 &  1.52 &  243 &  251 &  ~ & ~ \\
~ &  5513 &  2012-05-21 &  2017-05-01 &  8 $\pm$ 1 &  5 $\pm$ 1 &  0.93 &  0.88 &  -36 &  -50 &  14 & \texttt{a} \\
~ &  5545 &  2012-05-21 &  2017-05-01 &  17 $\pm$ 1 &  14 $\pm$ 1 &  0.97 &  0.94 &  -10 &  -10 &  0 & \texttt{a} \\
~ &  5781 &  2012-05-21 &  2017-05-01 &  311 $\pm$ 3 &  322 $\pm$ 2 &  1.15 &  0.94 &  81 &  -12 &  93 & \texttt{c} \\
~ &  5797 &  2012-05-21 &  2017-05-01 &  93 $\pm$ 2 &  85 $\pm$ 1 &  2.28 &  2.05 &  456 &  414 &  42 & \texttt{c} \\
~ &  5850 &  2012-05-21 &  2017-05-01 &  37 $\pm$ 1 &  41 $\pm$ 1 &  1.0 &  1.0 &  8 &  19 &  ~ & ~ \\
~ &  6113 &  2012-05-21 &  2017-05-01 &  10 $\pm$ 2 &  13 $\pm$ 1 &  1.24 &  1.2 &  123 &  122 &  ~ & ~ \\
~ &  6196 &  2012-05-21 &  2017-05-01 &  41 $\pm$ 2 &  39 $\pm$ 1 &  1.28 &  1.18 &  138 &  114 &  25 & \texttt{c} \\
~ &  6203 &  2012-05-21 &  2017-05-01 &  80 $\pm$ 2 &  73 $\pm$ 1 &  0.53 &  0.5 &  -340 &  -363 &  23 & \texttt{a} \\
~ &  6270 &  2012-05-21 &  2017-05-01 &  64 $\pm$ 2 &  61 $\pm$ 1 &  2.05 &  2.03 &  396 &  408 &  ~ & ~ \\
~ &  6379 &  2012-05-21 &  2017-05-01 &  45 $\pm$ 2 &  45 $\pm$ 1 &  0.98 &  0.98 &  -4 &  12 &  ~ & ~ \\
~ &  6426 &  2012-05-21 &  2017-05-01 &  14 $\pm$ 1 &  8 $\pm$ 1 &  1.01 &  0.94 &  13 &  -12 &  26 & \texttt{c} \\
~ &  6440 &  2012-05-21 &  2017-05-01 &  12 $\pm$ 2 &  6 $\pm$ 1 &  0.89 &  0.77 &  -58 &  -118 &  60 & \texttt{a} \\
~ &  6445 &  2012-05-21 &  2017-05-01 &  17 $\pm$ 2 &  13 $\pm$ 1 &  1.44 &  1.3 &  205 &  164 &  41 & \texttt{a} \\
~ &  6456 &  2012-05-21 &  2017-05-01 &  15 $\pm$ 2 &  20 $\pm$ 1 &  2.39 &  2.27 &  480 &  469 &  12 & \texttt{c} \\
~ &  6614 &  2012-05-21 &  2017-05-01 &  122 $\pm$ 2 &  126 $\pm$ 2 &  0.65 &  0.63 &  -233 &  -235 &  ~ & ~ \\
~ &  6661 &  2012-05-21 &  2015-04-04 &  15 $\pm$ 1 &  14 $\pm$ 1 &  1.13 &  1.13 &  71 &  90 &  ~ & ~ \\

HD~135591 & ~ \\
~ &  4727 &  2007-04-20 &  2016-02-22 &  10 $\pm$ 1 &  16 $\pm$ 1 &  1.09 &  1.05 &  53 &  47 &  6 & \texttt{c} \\
~ &  4763 &  2007-04-20 &  2016-02-22 &  13 $\pm$ 1 &  14 $\pm$ 1 &  0.88 &  0.88 &  -65 &  -49 &  ~ & ~ \\
~ &  4780 &  2007-04-20 &  2016-02-22 &  15 $\pm$ 2 &  7 $\pm$ 1 &  1.05 &  1.01 &  33 &  26 &  7 & \texttt{c} \\
~ &  5781 &  2007-04-20 &  2016-02-22 &  100 $\pm$ 2 &  109 $\pm$ 1 &  1.0 &  0.88 &  7 &  -50 &  57 & $\oplus$ \\
~ &  5797 &  2007-04-20 &  2016-02-22 &  19 $\pm$ 1 &  18 $\pm$ 1 &  1.15 &  1.14 &  38 &  51 &  ~ & ~ \\
~ &  6196 &  2007-04-20 &  2016-02-22 &  13 $\pm$ 1 &  12 $\pm$ 1 &  1.18 &  1.17 &  97 &  109 &  ~ & ~ \\
~ &  6379 &  2007-04-20 &  2016-02-22 &  4 $\pm$ 1 &  5 $\pm$ 1 &  1.27 &  1.24 &  136 &  137 &  ~ & ~ \\
~ &  6614 &  2007-04-20 &  2016-02-22 &  31 $\pm$ 2 &  34 $\pm$ 1 &  1.48 &  1.47 &  219 &  233 &  ~ & ~ \\

HD~147683 & ~ \\
~ &  4727 &  2009-04-03 &  2018-09-02 &  10 $\pm$ 2 &  18 $\pm$ 1 &  1.13 &  1.11 &  70 &  79 &  ~ & ~ \\
~ &  4985 &  2016-07-07 &  2018-09-02 &  4 $\pm$ 1 &  4 $\pm$ 1 &  0.9 &  0.9 &  -52 &  -34 &  ~ & ~ \\
~ &  5176 &  2018-06-03 &  2018-09-02 &  5 $\pm$ 1 &  6 $\pm$ 1 &  0.98 &  0.89 &  -6 &  -46 &  39 & \texttt{a} \\
~ &  5405 &  2009-04-03 &  2018-09-02 &  18 $\pm$ 2 &  3 $\pm$ 1 &  1.32 &  1.21 &  157 &  124 &  33 & \texttt{a} \\
~ &  5419 &  2016-07-07 &  2018-09-02 &  5 $\pm$ 1 &  5 $\pm$ 1 &  1.24 &  1.25 &  124 &  142 &  ~ & ~ \\
~ &  5494 &  2016-07-07 &  2018-09-02 &  5 $\pm$ 1 &  5 $\pm$ 1 &  1.16 &  1.15 &  87 &  98 &  ~ & ~ \\
~ &  5513 &  2009-04-03 &  2018-09-02 &  9 $\pm$ 2 &  1 $\pm$ 1 &  1.1 &  1.02 &  56 &  33 &  23 & \texttt{c} \\
~ &  5545 &  2016-07-07 &  2018-09-02 &  5 $\pm$ 1 &  5 $\pm$ 1 &  1.14 &  1.14 &  77 &  92 &  ~ & ~ \\
~ &  5705 &  2016-07-07 &  2018-09-02 &  27 $\pm$ 1 &  7 $\pm$ 1 &  1.98 &  1.03 &  379 &  36 &  343 & \texttt{c} \\
~ &  5773 &  2016-07-07 &  2018-09-02 &  3 $\pm$ 1 &  5 $\pm$ 1 &  1.7 &  1.62 &  294 &  284 &  10 & \texttt{c} \\
~ &  5781 &  2009-04-03 &  2018-09-02 &  102 $\pm$ 3 &  106 $\pm$ 1 &  1.19 &  1.19 &  100 &  118 &  ~ & ~ \\
~ &  5797 &  2009-04-03 &  2018-09-02 &  30 $\pm$ 2 &  36 $\pm$ 1 &  0.92 &  0.91 &  -43 &  -31 &  ~ & ~ \\
~ &  5850 &  2009-04-03 &  2018-09-02 &  16 $\pm$ 2 &  10 $\pm$ 1 &  1.24 &  1.2 &  121 &  121 &  0 & \texttt{c} \\
~ &  6113 &  2016-07-07 &  2018-09-02 &  4 $\pm$ 1 &  6 $\pm$ 1 &  1.32 &  1.29 &  156 &  161 &  ~ & ~ \\
~ &  6196 &  2009-04-03 &  2018-09-02 &  14 $\pm$ 1 &  13 $\pm$ 1 &  1.07 &  1.02 &  44 &  31 &  13 & \texttt{a} \\
~ &  6203 &  2016-07-07 &  2018-09-02 &  9 $\pm$ 1 &  20 $\pm$ 1 &  1.17 &  1.02 &  93 &  33 &  60 & \texttt{a} \\
~ &  6270 &  2009-04-03 &  2018-09-02 &  7 $\pm$ 2 &  12 $\pm$ 1 &  1.28 &  1.23 &  138 &  133 &  5 & \texttt{a} \\
~ &  6379 &  2009-04-03 &  2018-09-02 &  20 $\pm$ 2 &  17 $\pm$ 1 &  1.17 &  1.15 &  91 &  98 &  ~ & ~ \\
~ &  6440 &  2016-07-07 &  2018-09-02 &  3 $\pm$ 1 &  6 $\pm$ 1 &  0.81 &  0.76 &  -112 &  -132 &  20 & $\star$ \\
~ &  6445 &  2016-07-07 &  2018-09-02 &  6 $\pm$ 1 &  5 $\pm$ 1 &  1.1 &  1.09 &  55 &  70 &  ~ & ~ \\
~ &  6597 &  2016-07-07 &  2018-09-02 &  2 $\pm$ 1 &  4 $\pm$ 1 &  1.58 &  1.56 &  256 &  263 &  ~ & ~ \\

HD~147889 & ~ \\
~ &  4763 &  2010-07-06 &  2016-08-07 &  18 $\pm$ 2 &  28 $\pm$ 1 &  1.09 &  1.04 &  52 &  41 &  11 & \texttt{c} \\
~ &  5405 &  2010-07-06 &  2014-09-28 &  9 $\pm$ 2 &  11 $\pm$ 1 &  0.95 &  0.95 &  -23 &  -7 &  ~ & ~ \\
~ &  5419 &  2010-07-06 &  2015-08-16 &  41 $\pm$ 2 &  43 $\pm$ 1 &  1.27 &  1.26 &  136 &  150 &  ~ & ~ \\
~ &  5494 &  2010-07-06 &  2015-08-16 &  20 $\pm$ 2 &  14 $\pm$ 1 &  1.71 &  1.66 &  300 &  298 &  ~ & ~ \\
~ &  5513 &  2010-07-06 &  2015-08-16 &  23 $\pm$ 3 &  19 $\pm$ 1 &  1.21 &  1.18 &  107 &  113 &  ~ & ~ \\
~ &  5545 &  2010-07-06 &  2015-08-16 &  23 $\pm$ 3 &  19 $\pm$ 2 &  0.79 &  0.78 &  -124 &  -115 &  ~ & ~ \\
~ &  5773 &  2010-07-06 &  2014-09-28 &  11 $\pm$ 3 &  4 $\pm$ 2 &  1.49 &  1.39 &  222 &  203 &  19 & \texttt{c} \\
~ &  5781 &  2010-07-06 &  2015-08-16 &  321 $\pm$ 5 &  347 $\pm$ 7 &  1.14 &  1.11 &  76 &  79 &  ~ & ~ \\
~ &  5797 &  2014-09-27 &  2015-08-16 &  138 $\pm$ 3 &  136 $\pm$ 3 &  1.23 &  1.22 &  120 &  128 &  ~ & ~ \\
~ &  5850 &  2010-07-06 &  2014-09-28 &  78 $\pm$ 3 &  77 $\pm$ 2 &  1.47 &  1.47 &  217 &  233 &  ~ & ~ \\
~ &  6196 &  1997-08-13 &  2014-09-28 &  40 $\pm$ 2 &  43 $\pm$ 1 &  1.5 &  1.39 &  225 &  200 &  25 & $\oplus$ \\
~ &  6203 &  1997-08-13 &  2014-09-28 &  66 $\pm$ 2 &  61 $\pm$ 1 &  0.8 &  0.77 &  -117 &  -121 &  3 & \texttt{c} \\
~ &  6376 &  1997-08-13 &  2014-09-28 &  33 $\pm$ 9 &  33 $\pm$ 6 &  4.3 &  3.98 &  743 &  720 &  23 & \texttt{a} \\
~ &  6379 &  1997-08-13 &  2014-09-28 &  83 $\pm$ 6 &  76 $\pm$ 3 &  5.09 &  4.06 &  576 &  511 &  65 & \texttt{c} \\
~ &  6440 &  1997-08-13 &  2014-09-28 &  22 $\pm$ 2 &  19 $\pm$ 1 &  0.68 &  0.64 &  -205 &  -221 &  16 & \texttt{c} \\
~ &  6445 &  1997-08-13 &  2014-09-28 &  23 $\pm$ 2 &  22 $\pm$ 2 &  1.32 &  1.3 &  157 &  165 &  ~ & ~ \\

HD~147933 & ~ \\
~ &  4727 &  2001-08-10 &  2017-06-16 &  65 $\pm$ 4 &  71 $\pm$ 2 &  0.81 &  0.81 &  -106 &  -87 &  ~ & ~ \\
~ &  4780 &  2005-09-04 &  2017-06-16 &  4 $\pm$ 2 &  17 $\pm$ 1 &  1.23 &  1.1 &  113 &  69 &  44 & \texttt{c} \\
~ &  4985 &  2005-09-04 &  2017-06-15 &  10 $\pm$ 2 &  10 $\pm$ 1 &  1.46 &  1.46 &  201 &  218 &  ~ & ~ \\
~ &  5176 &  2017-05-08 &  2017-06-15 &  6 $\pm$ 1 &  8 $\pm$ 1 &  3.09 &  3.01 &  623 &  624 &  ~ & ~ \\
~ &  5419 &  1997-08-12 &  2017-06-15 &  15 $\pm$ 2 &  17 $\pm$ 1 &  1.45 &  1.45 &  208 &  223 &  ~ & ~ \\
~ &  5494 &  2001-08-10 &  2017-06-15 &  6 $\pm$ 2 &  8 $\pm$ 1 &  1.07 &  1.07 &  41 &  55 &  ~ & ~ \\
~ &  5513 &  1997-08-12 &  2017-06-15 &  13 $\pm$ 2 &  15 $\pm$ 1 &  0.76 &  0.76 &  -141 &  -128 &  ~ & ~ \\
~ &  5545 &  2017-05-08 &  2017-06-15 &  7 $\pm$ 1 &  7 $\pm$ 1 &  1.01 &  0.99 &  11 &  18 &  ~ & ~ \\
~ &  5797 &  2005-09-04 &  2017-06-15 &  47 $\pm$ 3 &  48 $\pm$ 1 &  1.11 &  1.11 &  59 &  77 &  ~ & ~ \\
~ &  5850 &  1997-08-12 &  2017-06-15 &  62 $\pm$ 6 &  33 $\pm$ 1 &  2.19 &  2.09 &  428 &  419 &  9 & \texttt{a} \\
~ &  6113 &  2001-08-11 &  2017-06-15 &  15 $\pm$ 3 &  4 $\pm$ 1 &  0.9 &  0.83 &  -47 &  -77 &  29 & \texttt{a} \\
~ &  6196 &  1997-08-13 &  2017-06-15 &  16 $\pm$ 1 &  14 $\pm$ 1 &  1.08 &  1.01 &  48 &  24 &  24 & \texttt{a} \\
~ &  6203 &  1997-08-13 &  2017-06-15 &  32 $\pm$ 2 &  27 $\pm$ 1 &  0.97 &  0.94 &  -14 &  -13 &  ~ & ~ \\
~ &  6270 &  1997-08-12 &  2017-06-15 &  16 $\pm$ 3 &  29 $\pm$ 1 &  1.09 &  0.99 &  52 &  15 &  36 & \texttt{c} \\
~ &  6376 &  1997-08-12 &  2017-06-15 &  19 $\pm$ 4 &  9 $\pm$ 2 &  2.05 &  1.78 &  395 &  334 &  62 & \texttt{a} \\
~ &  6379 &  1997-08-12 &  2017-06-15 &  25 $\pm$ 3 &  25 $\pm$ 1 &  0.99 &  0.97 &  -1 &  4 &  ~ & ~ \\
~ &  6440 &  2007-03-30 &  2017-06-15 &  18 $\pm$ 6 &  6 $\pm$ 1 &  1.13 &  1.13 &  72 &  89 &  ~ & ~ \\

HD~148937 & ~ \\
~ &  4727 &  2004-05-06 &  2017-06-20 &  32 $\pm$ 2 &  38 $\pm$ 2 &  1.05 &  1.06 &  34 &  52 &  ~ & ~ \\
~ &  4763 &  2004-05-06 &  2017-06-20 &  27 $\pm$ 2 &  29 $\pm$ 2 &  1.25 &  1.25 &  126 &  145 &  ~ & ~ \\
~ &  4780 &  2004-05-06 &  2016-09-13 &  15 $\pm$ 2 &  16 $\pm$ 1 &  1.48 &  1.48 &  220 &  236 &  ~ & ~ \\
~ &  4964 &  2004-05-06 &  2017-06-20 &  16 $\pm$ 1 &  12 $\pm$ 1 &  0.62 &  0.61 &  -256 &  -254 &  ~ & ~ \\
~ &  4985 &  2015-08-17 &  2017-04-24 &  5 $\pm$ 1 &  4 $\pm$ 1 &  1.84 &  1.84 &  338 &  354 &  ~ & ~ \\
~ &  5419 &  2004-05-06 &  2017-04-24 &  12 $\pm$ 2 &  6 $\pm$ 1 &  0.94 &  0.85 &  -27 &  -67 &  41 & $\oplus$ \\
~ &  5494 &  2004-05-06 &  2017-04-24 &  12 $\pm$ 1 &  16 $\pm$ 1 &  1.4 &  1.33 &  190 &  175 &  14 & \texttt{c} \\
~ &  5513 &  2004-05-06 &  2017-04-24 &  7 $\pm$ 1 &  4 $\pm$ 1 &  0.81 &  0.77 &  -112 &  -120 &  8 & \texttt{a} \\
~ &  5705 &  2015-08-17 &  2017-04-24 &  62 $\pm$ 1 &  63 $\pm$ 2 &  0.85 &  0.85 &  -85 &  -67 &  ~ & ~ \\
~ &  5781 &  2015-08-17 &  2017-04-24 &  331 $\pm$ 2 &  333 $\pm$ 3 &  1.3 &  1.27 &  147 &  153 &  ~ & ~ \\
~ &  5797 &  2015-08-17 &  2017-04-24 &  56 $\pm$ 5 &  42 $\pm$ 7 &  18.44 &  13.89 &  1599 &  1461 &  139 & \texttt{c} \\
~ &  5850 &  2004-05-06 &  2017-04-24 &  41 $\pm$ 1 &  29 $\pm$ 1 &  2.02 &  1.36 &  390 &  188 &  202 & $\star$ \\
~ &  6196 &  2015-08-17 &  2017-04-24 &  38 $\pm$ 1 &  39 $\pm$ 1 &  1.63 &  1.64 &  274 &  291 &  ~ & ~ \\
~ &  6203 &  2004-05-06 &  2017-04-24 &  76 $\pm$ 2 &  64 $\pm$ 1 &  1.74 &  1.47 &  308 &  230 &  78 & \texttt{c} \\
~ &  6597 &  2004-05-06 &  2017-04-24 &  6 $\pm$ 1 &  7 $\pm$ 1 &  0.9 &  0.9 &  -53 &  -37 &  ~ & ~ \\
~ &  6614 &  2004-05-06 &  2017-04-24 &  155 $\pm$ 2 &  132 $\pm$ 2 &  3.23 &  2.35 &  647 &  490 &  157 & \texttt{c} \\

HD~149038 & ~ \\
~ &  4727 &  2015-07-02 &  2016-02-22 &  23 $\pm$ 1 &  20 $\pm$ 1 &  1.24 &  1.19 &  122 &  118 &  4 & \texttt{c} \\
~ &  4763 &  2015-07-02 &  2016-02-22 &  19 $\pm$ 1 &  19 $\pm$ 1 &  1.08 &  1.09 &  48 &  66 &  ~ & ~ \\
~ &  4780 &  2015-07-02 &  2016-02-22 &  11 $\pm$ 1 &  11 $\pm$ 1 &  1.15 &  1.14 &  80 &  92 &  ~ & ~ \\
~ &  4964 &  2015-07-02 &  2016-02-22 &  5 $\pm$ 1 &  5 $\pm$ 1 &  0.72 &  0.72 &  -177 &  -159 &  ~ & ~ \\
~ &  5405 &  2015-06-28 &  2016-02-22 &  16 $\pm$ 1 &  10 $\pm$ 1 &  2.33 &  2.14 &  468 &  436 &  31 & \texttt{c} \\
~ &  5494 &  2015-06-28 &  2016-02-22 &  7 $\pm$ 1 &  6 $\pm$ 1 &  0.88 &  0.88 &  -64 &  -50 &  ~ & ~ \\
~ &  5513 &  2015-06-28 &  2016-02-22 &  1 $\pm$ 1 &  1 $\pm$ 1 &  1.01 &  1.01 &  9 &  24 &  ~ & ~ \\
~ &  5545 &  2015-06-28 &  2016-02-22 &  6 $\pm$ 1 &  8 $\pm$ 1 &  0.94 &  0.89 &  -28 &  -44 &  17 & \texttt{c} \\
~ &  5781 &  2015-06-28 &  2016-02-22 &  206 $\pm$ 2 &  201 $\pm$ 2 &  1.14 &  1.07 &  75 &  57 &  18 & \texttt{c} \\
~ &  5797 &  2015-06-28 &  2016-02-22 &  32 $\pm$ 3 &  31 $\pm$ 3 &  1.32 &  1.3 &  157 &  166 &  ~ & ~ \\
~ &  5850 &  2015-06-28 &  2016-02-22 &  17 $\pm$ 1 &  16 $\pm$ 1 &  1.17 &  1.16 &  90 &  104 &  ~ & ~ \\
~ &  6113 &  2015-06-28 &  2016-02-22 &  4 $\pm$ 1 &  6 $\pm$ 1 &  0.99 &  0.93 &  2 &  -17 &  19 & \texttt{c} \\
~ &  6196 &  2015-06-28 &  2016-02-22 &  21 $\pm$ 1 &  21 $\pm$ 1 &  1.2 &  1.2 &  106 &  120 &  ~ & ~ \\
~ &  6203 &  2015-06-28 &  2016-02-22 &  31 $\pm$ 4 &  27 $\pm$ 1 &  6.49 &  6.5 &  1028 &  1045 &  ~ & ~ \\
~ &  6270 &  2015-06-28 &  2016-02-22 &  37 $\pm$ 2 &  44 $\pm$ 1 &  3.64 &  3.65 &  712 &  729 &  ~ & ~ \\
~ &  6376 &  2015-06-28 &  2016-02-22 &  5 $\pm$ 2 &  7 $\pm$ 2 &  1.27 &  1.23 &  137 &  133 &  4 & \texttt{c} \\
~ &  6379 &  2015-06-28 &  2016-02-22 &  24 $\pm$ 1 &  25 $\pm$ 1 &  1.39 &  1.4 &  186 &  204 &  ~ & ~ \\
~ &  6445 &  2015-06-28 &  2016-02-22 &  8 $\pm$ 1 &  10 $\pm$ 1 &  1.74 &  1.74 &  309 &  323 &  ~ & ~ \\
~ &  6597 &  2015-06-28 &  2016-02-22 &  4 $\pm$ 1 &  5 $\pm$ 1 &  2.54 &  2.54 &  514 &  531 &  ~ & ~ \\
~ &  6614 &  2015-06-28 &  2016-02-22 &  94 $\pm$ 3 &  92 $\pm$ 2 &  0.98 &  0.96 &  -6 &  0 &  ~ & ~ \\

HD~149404 & ~ \\
~ &  4985 &  2017-04-17 &  2018-06-30 &  9 $\pm$ 1 &  7 $\pm$ 1 &  1.85 &  1.5 &  191 &  141 &  49 & \texttt{c} \\
~ &  5176 &  2017-04-18 &  2018-06-30 &  2 $\pm$ 1 &  4 $\pm$ 1 &  1.59 &  1.53 &  259 &  252 &  7 & \texttt{c} \\
~ &  5405 &  2017-04-18 &  2018-06-30 &  20 $\pm$ 1 &  15 $\pm$ 1 &  0.93 &  0.65 &  -16 &  -98 &  83 & \texttt{c} \\
~ &  5419 &  2017-05-07 &  2018-06-30 &  9 $\pm$ 1 &  8 $\pm$ 1 &  0.73 &  0.73 &  -163 &  -150 &  ~ & ~ \\
~ &  5494 &  2017-04-18 &  2018-06-30 &  16 $\pm$ 1 &  18 $\pm$ 1 &  1.89 &  1.87 &  354 &  363 &  ~ & ~ \\
~ &  5513 &  2017-04-18 &  2018-06-30 &  7 $\pm$ 1 &  9 $\pm$ 1 &  0.9 &  0.88 &  -52 &  -47 &  ~ & ~ \\
~ &  5545 &  2017-04-18 &  2018-06-30 &  17 $\pm$ 1 &  17 $\pm$ 1 &  1.13 &  1.12 &  70 &  86 &  ~ & ~ \\
~ &  5705 &  2017-05-07 &  2018-06-30 &  61 $\pm$ 2 &  89 $\pm$ 1 &  0.6 &  0.33 &  -277 &  -579 &  302 & \texttt{c} \\
~ &  5776 &  2017-04-18 &  2018-06-30 &  19 $\pm$ 1 &  20 $\pm$ 1 &  1.02 &  1.02 &  9 &  23 &  ~ & ~ \\
~ &  5781 &  2017-04-18 &  2018-06-30 &  387 $\pm$ 3 &  388 $\pm$ 3 &  1.81 &  1.82 &  329 &  347 &  ~ & ~ \\
~ &  5797 &  2017-04-18 &  2018-06-30 &  87 $\pm$ 3 &  77 $\pm$ 2 &  14.81 &  14.17 &  1480 &  1471 &  8 & \texttt{c} \\
~ &  5850 &  2017-05-07 &  2018-06-30 &  53 $\pm$ 1 &  48 $\pm$ 1 &  1.48 &  1.11 &  221 &  79 &  142 & \texttt{c} \\
~ &  6113 &  2017-05-07 &  2018-06-30 &  13 $\pm$ 1 &  14 $\pm$ 1 &  1.27 &  1.22 &  136 &  130 &  6 & \texttt{c} \\
~ &  6196 &  2017-04-18 &  2018-06-30 &  42 $\pm$ 1 &  40 $\pm$ 1 &  1.52 &  1.43 &  235 &  216 &  19 & \texttt{a} \\
~ &  6203 &  2017-04-18 &  2018-06-30 &  71 $\pm$ 1 &  82 $\pm$ 1 &  1.65 &  0.89 &  278 &  -45 &  323 & \texttt{c} \\
~ &  6270 &  2017-04-18 &  2018-06-30 &  72 $\pm$ 2 &  74 $\pm$ 1 &  1.08 &  1.07 &  50 &  59 &  ~ & ~ \\
~ &  6354 &  2017-04-18 &  2018-06-30 &  17 $\pm$ 1 &  23 $\pm$ 1 &  1.35 &  1.19 &  170 &  116 &  54 & \texttt{c} \\
~ &  6376 &  2017-04-18 &  2018-06-30 &  13 $\pm$ 4 &  15 $\pm$ 5 &  1.84 &  1.48 &  339 &  236 &  103 & \texttt{c} \\
~ &  6379 &  2017-04-18 &  2018-06-30 &  64 $\pm$ 2 &  64 $\pm$ 2 &  2.42 &  2.37 &  488 &  493 &  ~ & ~ \\
~ &  6426 &  2017-04-18 &  2018-06-30 &  11 $\pm$ 1 &  10 $\pm$ 1 &  1.38 &  1.36 &  183 &  191 &  ~ & ~ \\
~ &  6440 &  2017-04-18 &  2018-06-30 &  12 $\pm$ 1 &  10 $\pm$ 1 &  1.56 &  1.48 &  248 &  235 &  13 & \texttt{c} \\
~ &  6445 &  2017-04-18 &  2018-06-30 &  17 $\pm$ 1 &  16 $\pm$ 1 &  1.56 &  1.53 &  249 &  253 &  ~ & ~ \\
~ &  6456 &  2017-04-18 &  2018-06-30 &  16 $\pm$ 2 &  15 $\pm$ 1 &  1.46 &  1.47 &  212 &  231 &  ~ & ~ \\
~ &  6597 &  2017-04-18 &  2018-06-30 &  8 $\pm$ 1 &  8 $\pm$ 1 &  0.86 &  0.86 &  -78 &  -60 &  ~ & ~ \\

HD~149757 & ~ \\
~ &  4763 &  2018-07-22 &  2018-07-31 &  11 $\pm$ 1 &  14 $\pm$ 1 &  1.03 &  0.96 &  21 &  1 &  20 & \texttt{c} \\
~ &  5176 &  2015-07-20 &  2018-06-23 &  4 $\pm$ 1 &  2 $\pm$ 1 &  1.18 &  1.12 &  98 &  82 &  16 & \texttt{c} \\
~ &  5494 &  2015-07-20 &  2018-06-23 &  4 $\pm$ 1 &  4 $\pm$ 1 &  0.95 &  0.95 &  -21 &  -5 &  ~ & ~ \\
~ &  5513 &  2015-07-20 &  2018-06-23 &  3 $\pm$ 1 &  3 $\pm$ 1 &  1.09 &  1.08 &  50 &  62 &  ~ & ~ \\
~ &  6614 &  2003-06-23 &  2015-07-20 &  31 $\pm$ 2 &  39 $\pm$ 1 &  1.23 &  1.1 &  118 &  75 &  43 & \texttt{c} \\

HD~151804 & ~ \\
~ &  4727 &  2015-07-20 &  2017-05-07 &  17 $\pm$ 1 &  18 $\pm$ 1 &  1.45 &  1.46 &  210 &  227 &  ~ & ~ \\
~ &  4763 &  2015-07-20 &  2017-05-07 &  32 $\pm$ 1 &  31 $\pm$ 1 &  1.07 &  1.07 &  44 &  60 &  ~ & ~ \\
~ &  4780 &  2015-07-20 &  2017-05-07 &  11 $\pm$ 1 &  10 $\pm$ 1 &  1.29 &  1.27 &  145 &  154 &  ~ & ~ \\
~ &  4964 &  2015-07-20 &  2017-05-07 &  4 $\pm$ 1 &  3 $\pm$ 1 &  1.36 &  1.33 &  175 &  177 &  ~ & ~ \\
~ &  5494 &  2015-07-20 &  2017-04-18 &  9 $\pm$ 1 &  10 $\pm$ 1 &  1.34 &  1.31 &  165 &  169 &  ~ & ~ \\
~ &  5513 &  2015-07-20 &  2017-04-18 &  1 $\pm$ 1 &  1 $\pm$ 1 &  0.96 &  0.96 &  -16 &  0 &  ~ & ~ \\
~ &  5545 &  2015-07-20 &  2017-04-18 &  5 $\pm$ 1 &  7 $\pm$ 1 &  0.96 &  0.91 &  -15 &  -30 &  15 & \texttt{c} \\
~ &  5705 &  2015-07-20 &  2017-04-18 &  31 $\pm$ 1 &  43 $\pm$ 2 &  0.45 &  0.37 &  -433 &  -522 &  89 & \texttt{c} \\
~ &  5781 &  2015-07-20 &  2017-04-18 &  212 $\pm$ 2 &  219 $\pm$ 2 &  1.43 &  1.26 &  201 &  147 &  54 & \texttt{c} \\
~ &  6113 &  2015-07-20 &  2017-04-18 &  6 $\pm$ 1 &  5 $\pm$ 1 &  0.93 &  0.93 &  -32 &  -21 &  ~ & ~ \\
~ &  6196 &  2015-07-20 &  2017-04-18 &  22 $\pm$ 1 &  22 $\pm$ 1 &  1.14 &  1.14 &  75 &  93 &  ~ & ~ \\
~ &  6203 &  2015-07-20 &  2017-04-18 &  53 $\pm$ 1 &  51 $\pm$ 1 &  1.04 &  1.03 &  28 &  40 &  ~ & ~ \\
~ &  6270 &  2015-07-20 &  2017-04-18 &  38 $\pm$ 1 &  35 $\pm$ 1 &  0.6 &  0.58 &  -274 &  -279 &  4 & \texttt{c} \\
~ &  6354 &  2015-07-20 &  2017-04-18 &  3 $\pm$ 1 &  12 $\pm$ 1 &  1.25 &  0.86 &  129 &  -64 &  193 & \texttt{c} \\
~ &  6376 &  2015-07-20 &  2017-04-18 &  10 $\pm$ 2 &  10 $\pm$ 2 &  1.18 &  1.16 &  98 &  103 &  ~ & ~ \\
~ &  6379 &  2015-07-20 &  2017-04-18 &  15 $\pm$ 1 &  15 $\pm$ 1 &  1.11 &  1.09 &  64 &  68 &  ~ & ~ \\
~ &  6426 &  2015-07-20 &  2017-04-18 &  5 $\pm$ 1 &  6 $\pm$ 1 &  1.62 &  1.55 &  270 &  262 &  8 & \texttt{c} \\
~ &  6440 &  2015-07-20 &  2017-04-18 &  3 $\pm$ 1 &  1 $\pm$ 1 &  1.71 &  1.7 &  300 &  311 &  ~ & ~ \\
~ &  6456 &  2015-07-20 &  2017-04-18 &  24 $\pm$ 1 &  30 $\pm$ 2 &  2.41 &  2.41 &  486 &  501 &  ~ & ~ \\
~ &  6597 &  2016-07-02 &  2017-04-18 &  4 $\pm$ 1 &  4 $\pm$ 1 &  0.9 &  0.9 &  -54 &  -37 &  ~ & ~ \\
~ &  6614 &  2015-07-20 &  2017-04-18 &  90 $\pm$ 2 &  85 $\pm$ 2 &  0.72 &  0.68 &  -172 &  -189 &  18 & \texttt{c} \\

HD~152408 & ~ \\
~ &  4727 &  2012-05-01 &  2016-05-10 &  20 $\pm$ 1 &  32 $\pm$ 1 &  1.6 &  1.34 &  263 &  182 &  81 & \texttt{c} \\
~ &  4763 &  2012-05-01 &  2016-05-10 &  36 $\pm$ 2 &  31 $\pm$ 1 &  1.09 &  1.02 &  51 &  32 &  19 & \texttt{c} \\
~ &  4780 &  2012-05-01 &  2016-05-10 &  8 $\pm$ 1 &  7 $\pm$ 1 &  1.2 &  1.18 &  106 &  113 &  ~ & ~ \\
~ &  5405 &  2012-05-02 &  2016-05-10 &  2 $\pm$ 3 &  15 $\pm$ 1 &  1.55 &  1.55 &  161 &  177 &  ~ & ~ \\
~ &  5494 &  2012-05-02 &  2016-05-10 &  8 $\pm$ 1 &  7 $\pm$ 1 &  1.12 &  1.08 &  34 &  38 &  ~ & ~ \\
~ &  5545 &  2012-05-02 &  2016-05-10 &  7 $\pm$ 1 &  9 $\pm$ 1 &  0.95 &  0.88 &  -25 &  -51 &  26 & \texttt{c} \\
~ &  5773 &  2012-05-02 &  2016-05-10 &  22 $\pm$ 2 &  13 $\pm$ 1 &  1.19 &  1.18 &  99 &  114 &  ~ & ~ \\
~ &  5781 &  2012-05-01 &  2016-05-10 &  276 $\pm$ 3 &  275 $\pm$ 2 &  0.84 &  0.83 &  -93 &  -82 &  ~ & ~ \\
~ &  5797 &  2012-05-01 &  2016-05-10 &  17 $\pm$ 7 &  20 $\pm$ 5 &  1.31 &  1.01 &  151 &  29 &  123 & \texttt{c} \\
~ &  5850 &  2012-05-01 &  2016-05-10 &  122 $\pm$ 5 &  108 $\pm$ 3 &  1.25 &  1.05 &  128 &  48 &  80 & \texttt{c} \\
~ &  6196 &  2012-05-01 &  2016-05-10 &  28 $\pm$ 1 &  27 $\pm$ 1 &  1.34 &  1.26 &  165 &  149 &  16 & \texttt{c} \\
~ &  6203 &  2012-05-01 &  2016-05-10 &  64 $\pm$ 2 &  63 $\pm$ 1 &  1.48 &  1.48 &  220 &  235 &  ~ & ~ \\
~ &  6270 &  2012-05-01 &  2016-05-10 &  41 $\pm$ 1 &  46 $\pm$ 1 &  0.88 &  0.8 &  -65 &  -98 &  32 & \texttt{c} \\
~ &  6354 &  2012-05-01 &  2016-05-10 &  20 $\pm$ 1 &  19 $\pm$ 1 &  0.57 &  0.56 &  -306 &  -300 &  ~ & ~ \\
~ &  6379 &  2012-05-01 &  2016-05-10 &  15 $\pm$ 3 &  22 $\pm$ 2 &  2.67 &  2.25 &  542 &  466 &  76 & \texttt{c} \\
~ &  6426 &  2012-05-02 &  2016-05-10 &  9 $\pm$ 1 &  6 $\pm$ 1 &  0.95 &  0.87 &  -20 &  -53 &  33 & \texttt{a} \\
~ &  6456 &  2012-05-01 &  2016-05-10 &  65 $\pm$ 7 &  65 $\pm$ 5 &  2.5 &  2.47 &  505 &  516 &  ~ & ~ \\
~ &  6597 &  2012-05-01 &  2016-05-10 &  4 $\pm$ 1 &  5 $\pm$ 1 &  1.13 &  1.12 &  73 &  85 &  ~ & ~ \\

HD~152424 & ~ \\
~ &  4727 &  2012-05-20 &  2016-04-11 &  43 $\pm$ 2 &  70 $\pm$ 2 &  1.32 &  1.03 &  156 &  35 &  121 & \texttt{c} \\
~ &  4763 &  2012-05-20 &  2016-04-11 &  50 $\pm$ 3 &  45 $\pm$ 1 &  1.37 &  1.35 &  179 &  186 &  ~ & ~ \\
~ &  4780 &  2012-05-20 &  2016-04-11 &  27 $\pm$ 2 &  23 $\pm$ 1 &  1.02 &  1.01 &  16 &  25 &  ~ & ~ \\
~ &  4964 &  2012-05-20 &  2016-04-11 &  18 $\pm$ 1 &  16 $\pm$ 1 &  0.7 &  0.67 &  -187 &  -195 &  8 & \texttt{c} \\
~ &  4985 &  2012-05-20 &  2016-04-11 &  7 $\pm$ 1 &  7 $\pm$ 1 &  0.92 &  0.92 &  -39 &  -26 &  ~ & ~ \\
~ &  5494 &  2012-05-20 &  2016-04-11 &  19 $\pm$ 1 &  15 $\pm$ 1 &  1.17 &  1.07 &  91 &  59 &  32 & \texttt{c} \\
~ &  5513 &  2012-05-20 &  2016-04-11 &  4 $\pm$ 1 &  6 $\pm$ 1 &  1.16 &  1.12 &  89 &  83 &  5 & $\oplus$ \\
~ &  5545 &  2012-05-20 &  2016-04-11 &  17 $\pm$ 1 &  15 $\pm$ 1 &  1.21 &  1.17 &  108 &  107 &  ~ & ~ \\
~ &  5705 &  2012-05-20 &  2016-04-11 &  81 $\pm$ 3 &  68 $\pm$ 2 &  0.51 &  0.48 &  -358 &  -377 &  19 & $\oplus$ \\
~ &  5781 &  2012-05-20 &  2016-04-11 &  333 $\pm$ 3 &  348 $\pm$ 3 &  1.07 &  0.85 &  43 &  -69 &  112 & \texttt{c} \\
~ &  5797 &  2012-05-20 &  2016-04-11 &  56 $\pm$ 9 &  53 $\pm$ 7 &  1.35 &  1.22 &  169 &  128 &  41 & \texttt{c} \\
~ &  5850 &  2012-05-20 &  2016-04-11 &  60 $\pm$ 2 &  47 $\pm$ 1 &  1.74 &  1.13 &  298 &  84 &  213 & \texttt{c} \\
~ &  6113 &  2012-05-20 &  2016-04-11 &  11 $\pm$ 1 &  10 $\pm$ 1 &  0.8 &  0.79 &  -119 &  -109 &  ~ & ~ \\
~ &  6196 &  2012-05-20 &  2016-04-11 &  41 $\pm$ 1 &  37 $\pm$ 1 &  1.15 &  1.04 &  80 &  42 &  38 & \texttt{c} \\
~ &  6203 &  2012-05-20 &  2016-04-11 &  62 $\pm$ 2 &  73 $\pm$ 2 &  1.08 &  0.83 &  47 &  -83 &  130 & \texttt{c} \\
~ &  6270 &  2012-05-20 &  2016-04-11 &  71 $\pm$ 2 &  71 $\pm$ 1 &  1.5 &  1.5 &  228 &  242 &  ~ & ~ \\
~ &  6354 &  2012-05-20 &  2016-04-11 &  32 $\pm$ 3 &  29 $\pm$ 1 &  1.71 &  1.72 &  299 &  318 &  ~ & ~ \\
~ &  6376 &  2015-04-05 &  2016-04-11 &  16 $\pm$ 4 &  16 $\pm$ 4 &  1.05 &  1.05 &  30 &  47 &  ~ & ~ \\
~ &  6379 &  2012-05-20 &  2016-04-11 &  42 $\pm$ 2 &  43 $\pm$ 2 &  0.94 &  0.92 &  -27 &  -22 &  ~ & ~ \\
~ &  6426 &  2012-05-20 &  2016-04-11 &  12 $\pm$ 1 &  12 $\pm$ 1 &  0.77 &  0.76 &  -136 &  -131 &  ~ & ~ \\
~ &  6440 &  2012-05-20 &  2016-04-11 &  12 $\pm$ 1 &  10 $\pm$ 1 &  0.89 &  0.88 &  -56 &  -51 &  ~ & ~ \\
~ &  6445 &  2012-05-20 &  2016-04-11 &  15 $\pm$ 1 &  15 $\pm$ 1 &  1.16 &  1.16 &  86 &  104 &  ~ & ~ \\
~ &  6456 &  2012-05-20 &  2016-04-11 &  13 $\pm$ 2 &  17 $\pm$ 2 &  3.3 &  3.16 &  659 &  651 &  8 & \texttt{c} \\
~ &  6597 &  2012-05-20 &  2016-04-11 &  10 $\pm$ 1 &  8 $\pm$ 1 &  1.65 &  1.64 &  279 &  290 &  ~ & ~ \\
~ &  6614 &  2012-05-20 &  2016-04-11 &  160 $\pm$ 3 &  149 $\pm$ 2 &  2.3 &  1.82 &  461 &  347 &  113 & \texttt{c} \\

HD~154043 & ~ \\
~ &  4727 &  2015-08-21 &  2017-10-18 &  53 $\pm$ 2 &  54 $\pm$ 2 &  1.05 &  1.05 &  33 &  47 &  ~ & ~ \\
~ &  4763 &  2015-08-21 &  2017-10-18 &  42 $\pm$ 1 &  43 $\pm$ 1 &  1.22 &  1.22 &  113 &  129 &  ~ & ~ \\
~ &  4780 &  2015-08-21 &  2017-10-18 &  74 $\pm$ 1 &  82 $\pm$ 1 &  1.87 &  1.62 &  348 &  285 &  64 & \texttt{c} \\
~ &  4964 &  2015-08-21 &  2015-09-07 &  17 $\pm$ 1 &  17 $\pm$ 1 &  1.01 &  1.01 &  13 &  29 &  ~ & ~ \\
~ &  5176 &  2017-05-02 &  2017-07-19 &  8 $\pm$ 1 &  11 $\pm$ 2 &  0.74 &  0.73 &  -156 &  -153 &  ~ & ~ \\
~ &  5405 &  2017-05-02 &  2017-07-19 &  22 $\pm$ 1 &  22 $\pm$ 1 &  1.66 &  1.63 &  283 &  290 &  ~ & ~ \\
~ &  5419 &  2017-05-02 &  2017-07-19 &  8 $\pm$ 1 &  9 $\pm$ 1 &  0.88 &  0.87 &  -62 &  -53 &  ~ & ~ \\
~ &  5494 &  2017-05-02 &  2017-07-19 &  10 $\pm$ 1 &  11 $\pm$ 1 &  1.01 &  0.96 &  6 &  10 &  ~ & ~ \\
~ &  5513 &  2017-05-02 &  2017-07-19 &  4 $\pm$ 1 &  4 $\pm$ 1 &  1.12 &  1.11 &  67 &  81 &  ~ & ~ \\
~ &  5545 &  2017-05-02 &  2017-07-19 &  12 $\pm$ 1 &  11 $\pm$ 1 &  1.06 &  1.06 &  35 &  51 &  ~ & ~ \\
~ &  5705 &  2017-05-02 &  2017-07-19 &  72 $\pm$ 1 &  78 $\pm$ 2 &  0.6 &  0.52 &  -213 &  -263 &  50 & \texttt{c} \\
~ &  5776 &  2017-05-02 &  2017-07-19 &  26 $\pm$ 1 &  19 $\pm$ 1 &  1.31 &  1.25 &  72 &  74 &  ~ & ~ \\
~ &  5781 &  2017-05-02 &  2017-07-19 &  434 $\pm$ 4 &  422 $\pm$ 4 &  1.09 &  0.82 &  53 &  -86 &  139 & \texttt{c} \\
~ &  5797 &  2017-05-02 &  2017-07-19 &  93 $\pm$ 1 &  100 $\pm$ 2 &  2.26 &  2.04 &  451 &  412 &  40 & \texttt{c} \\
~ &  5850 &  2017-05-02 &  2017-07-19 &  37 $\pm$ 1 &  35 $\pm$ 2 &  2.71 &  2.64 &  550 &  551 &  ~ & ~ \\
~ &  6113 &  2017-05-02 &  2017-07-19 &  13 $\pm$ 1 &  14 $\pm$ 1 &  3.6 &  3.58 &  705 &  719 &  ~ & ~ \\
~ &  6270 &  2017-05-02 &  2017-07-19 &  89 $\pm$ 2 &  86 $\pm$ 3 &  6.34 &  6.34 &  1016 &  1032 &  ~ & ~ \\
~ &  6354 &  2017-05-02 &  2017-07-19 &  21 $\pm$ 1 &  27 $\pm$ 1 &  1.32 &  1.26 &  158 &  149 &  9 & \texttt{c} \\
~ &  6376 &  2017-05-02 &  2017-07-19 &  20 $\pm$ 1 &  21 $\pm$ 1 &  0.91 &  0.91 &  -18 &  -5 &  ~ & ~ \\
~ &  6379 &  2017-05-02 &  2017-07-19 &  92 $\pm$ 2 &  92 $\pm$ 2 &  1.1 &  1.1 &  59 &  74 &  ~ & ~ \\
~ &  6426 &  2017-05-02 &  2017-07-19 &  14 $\pm$ 1 &  14 $\pm$ 1 &  1.05 &  1.05 &  33 &  48 &  ~ & ~ \\
~ &  6440 &  2017-05-02 &  2017-07-19 &  11 $\pm$ 1 &  12 $\pm$ 1 &  0.34 &  0.34 &  -588 &  -576 &  ~ & ~ \\
~ &  6445 &  2017-05-02 &  2017-07-19 &  21 $\pm$ 1 &  20 $\pm$ 1 &  1.23 &  1.24 &  120 &  137 &  ~ & ~ \\
~ &  6456 &  2017-05-02 &  2017-07-19 &  17 $\pm$ 1 &  21 $\pm$ 2 &  5.29 &  5.25 &  917 &  928 &  ~ & ~ \\
~ &  6597 &  2017-05-02 &  2017-07-19 &  9 $\pm$ 1 &  11 $\pm$ 1 &  1.45 &  1.37 &  207 &  192 &  16 & \texttt{c} \\

HD~155806 & ~ \\
~ &  4727 &  2007-09-29 &  2015-07-20 &  10 $\pm$ 1 &  11 $\pm$ 1 &  0.95 &  0.95 &  -23 &  -8 &  ~ & ~ \\
~ &  4763 &  2007-09-29 &  2015-07-20 &  7 $\pm$ 1 &  10 $\pm$ 1 &  1.17 &  1.16 &  93 &  100 &  ~ & ~ \\
~ &  5494 &  2007-04-20 &  2015-07-03 &  5 $\pm$ 1 &  5 $\pm$ 1 &  0.99 &  0.99 &  -2 &  13 &  ~ & ~ \\
~ &  5781 &  2004-05-06 &  2007-04-20 &  120 $\pm$ 3 &  101 $\pm$ 2 &  1.31 &  1.05 &  153 &  49 &  104 & \texttt{c} \\
~ &  5850 &  2004-05-06 &  2015-07-03 &  15 $\pm$ 1 &  12 $\pm$ 1 &  1.03 &  1.02 &  24 &  30 &  ~ & ~ \\
~ &  6196 &  2007-04-20 &  2015-07-03 &  13 $\pm$ 1 &  12 $\pm$ 1 &  0.85 &  0.85 &  -81 &  -68 &  ~ & ~ \\
~ &  6203 &  2007-04-20 &  2015-07-03 &  14 $\pm$ 1 &  16 $\pm$ 1 &  0.95 &  0.94 &  -23 &  -15 &  ~ & ~ \\
~ &  6270 &  2004-05-06 &  2015-07-03 &  30 $\pm$ 2 &  26 $\pm$ 1 &  0.9 &  0.84 &  -52 &  -76 &  25 & \texttt{c} \\
~ &  6379 &  2007-04-20 &  2015-07-03 &  17 $\pm$ 1 &  17 $\pm$ 1 &  1.28 &  1.27 &  142 &  151 &  ~ & ~ \\
~ &  6614 &  2004-05-06 &  2015-07-03 &  66 $\pm$ 2 &  57 $\pm$ 1 &  1.27 &  1.23 &  135 &  132 &  ~ & ~ \\

HD~161056 & ~ \\
~ &  4985 &  2001-09-26 &  2017-07-01 &  11 $\pm$ 1 &  13 $\pm$ 1 &  0.97 &  0.97 &  -10 &  2 &  ~ & ~ \\
~ &  5176 &  2001-09-26 &  2017-07-01 &  11 $\pm$ 1 &  5 $\pm$ 1 &  1.25 &  1.02 &  121 &  31 &  90 & \texttt{c} \\
~ &  5405 &  2001-09-26 &  2017-07-01 &  27 $\pm$ 1 &  10 $\pm$ 1 &  1.92 &  1.31 &  342 &  160 &  182 & \texttt{a} \\
~ &  5419 &  2001-09-26 &  2017-07-01 &  20 $\pm$ 1 &  19 $\pm$ 1 &  1.09 &  1.09 &  51 &  65 &  ~ & ~ \\
~ &  5494 &  2001-09-26 &  2017-07-01 &  18 $\pm$ 1 &  19 $\pm$ 1 &  0.89 &  0.89 &  -55 &  -41 &  ~ & ~ \\
~ &  5513 &  2001-09-26 &  2017-07-01 &  14 $\pm$ 1 &  13 $\pm$ 1 &  1.03 &  1.03 &  23 &  38 &  ~ & ~ \\
~ &  5545 &  2001-09-26 &  2017-07-01 &  21 $\pm$ 1 &  20 $\pm$ 1 &  1.14 &  1.13 &  73 &  85 &  ~ & ~ \\
~ &  5781 &  2017-06-15 &  2017-07-01 &  225 $\pm$ 2 &  223 $\pm$ 2 &  1.17 &  1.17 &  91 &  106 &  ~ & ~ \\
~ &  5797 &  2017-06-15 &  2017-07-01 &  128 $\pm$ 2 &  131 $\pm$ 2 &  1.77 &  1.52 &  316 &  249 &  67 & \texttt{c} \\
~ &  5850 &  2001-09-26 &  2017-07-01 &  60 $\pm$ 1 &  59 $\pm$ 1 &  1.01 &  1.02 &  12 &  29 &  ~ & ~ \\
~ &  6113 &  2001-09-26 &  2017-07-01 &  17 $\pm$ 1 &  16 $\pm$ 1 &  1.03 &  1.02 &  19 &  31 &  ~ & ~ \\
~ &  6196 &  2001-09-26 &  2017-07-01 &  31 $\pm$ 1 &  34 $\pm$ 1 &  0.99 &  0.97 &  -1 &  4 &  ~ & ~ \\
~ &  6203 &  2001-09-26 &  2017-07-01 &  54 $\pm$ 1 &  53 $\pm$ 1 &  1.13 &  1.12 &  69 &  78 &  ~ & ~ \\
~ &  6270 &  2001-09-26 &  2017-07-01 &  41 $\pm$ 1 &  55 $\pm$ 1 &  1.51 &  1.12 &  221 &  78 &  143 & \texttt{c} \\
~ &  6376 &  2001-09-26 &  2017-07-01 &  16 $\pm$ 6 &  15 $\pm$ 6 &  1.63 &  1.63 &  258 &  274 &  ~ & ~ \\
~ &  6379 &  2001-09-26 &  2017-07-01 &  77 $\pm$ 2 &  79 $\pm$ 2 &  1.05 &  1.01 &  32 &  25 &  7 & \texttt{c} \\
~ &  6426 &  2001-09-26 &  2017-07-01 &  18 $\pm$ 1 &  11 $\pm$ 1 &  2.3 &  2.02 &  435 &  384 &  50 & $\oplus$ \\
~ &  6440 &  2001-09-26 &  2017-07-01 &  17 $\pm$ 1 &  14 $\pm$ 1 &  1.87 &  1.84 &  326 &  334 &  ~ & ~ \\
~ &  6445 &  2001-09-26 &  2017-07-01 &  13 $\pm$ 2 &  16 $\pm$ 1 &  1.7 &  1.61 &  280 &  265 &  14 & \texttt{a} \\
~ &  6597 &  2001-09-26 &  2017-07-01 &  4 $\pm$ 1 &  4 $\pm$ 1 &  1.19 &  1.19 &  95 &  112 &  ~ & ~ \\

HD~164353 & ~ \\
~ &  4727 &  2017-04-14 &  2019-05-10 &  18 $\pm$ 1 &  19 $\pm$ 1 &  1.26 &  1.25 &  131 &  142 &  ~ & ~ \\
~ &  4780 &  2013-08-20 &  2019-05-10 &  24 $\pm$ 1 &  24 $\pm$ 1 &  1.07 &  1.07 &  39 &  56 &  ~ & ~ \\
~ &  5494 &  2013-08-20 &  2017-06-15 &  5 $\pm$ 1 &  3 $\pm$ 1 &  1.41 &  1.38 &  194 &  197 &  ~ & ~ \\
~ &  5781 &  2013-08-20 &  2017-06-15 &  96 $\pm$ 2 &  110 $\pm$ 1 &  2.05 &  1.53 &  398 &  253 &  145 & \texttt{c} \\
~ &  5797 &  2013-08-20 &  2017-06-15 &  27 $\pm$ 2 &  22 $\pm$ 1 &  1.39 &  1.15 &  186 &  96 &  90 & \texttt{c} \\
~ &  6113 &  2013-08-20 &  2017-06-15 &  3 $\pm$ 1 &  5 $\pm$ 1 &  1.29 &  1.21 &  143 &  126 &  17 & \texttt{c} \\
~ &  6196 &  2013-08-20 &  2017-06-15 &  15 $\pm$ 1 &  13 $\pm$ 1 &  3.62 &  3.35 &  708 &  683 &  26 & \texttt{c} \\
~ &  6203 &  2013-08-20 &  2017-06-15 &  22 $\pm$ 1 &  19 $\pm$ 1 &  1.08 &  0.97 &  49 &  7 &  42 & \texttt{c} \\
~ &  6270 &  2013-08-20 &  2017-06-15 &  11 $\pm$ 3 &  11 $\pm$ 2 &  0.9 &  0.89 &  -50 &  -40 &  ~ & ~ \\
~ &  6379 &  2013-08-20 &  2017-06-15 &  21 $\pm$ 3 &  18 $\pm$ 2 &  1.41 &  1.21 &  194 &  125 &  70 & \texttt{c} \\
~ &  6614 &  2013-08-20 &  2017-06-15 &  49 $\pm$ 2 &  46 $\pm$ 2 &  0.77 &  0.75 &  -134 &  -134 &  ~ & ~ \\

HD~167264 & ~ \\
~ &  4727 &  2005-04-23 &  2016-05-05 &  56 $\pm$ 2 &  55 $\pm$ 2 &  0.99 &  0.98 &  -1 &  12 &  ~ & ~ \\
~ &  4763 &  2005-04-23 &  2016-05-05 &  24 $\pm$ 2 &  22 $\pm$ 1 &  0.85 &  0.85 &  -84 &  -65 &  ~ & ~ \\
~ &  4780 &  2005-04-23 &  2016-05-05 &  16 $\pm$ 2 &  14 $\pm$ 1 &  1.11 &  1.1 &  61 &  76 &  ~ & ~ \\
~ &  4985 &  2014-09-15 &  2016-03-23 &  6 $\pm$ 1 &  5 $\pm$ 1 &  0.79 &  0.79 &  -120 &  -105 &  ~ & ~ \\
~ &  5405 &  2014-09-15 &  2016-03-23 &  13 $\pm$ 1 &  6 $\pm$ 1 &  2.15 &  1.82 &  424 &  349 &  75 & \texttt{c} \\
~ &  5419 &  2014-09-15 &  2016-03-23 &  7 $\pm$ 1 &  6 $\pm$ 1 &  0.8 &  0.78 &  -119 &  -112 &  ~ & ~ \\
~ &  5494 &  2005-04-23 &  2016-03-23 &  14 $\pm$ 1 &  13 $\pm$ 1 &  1.45 &  1.42 &  210 &  213 &  ~ & ~ \\
~ &  5513 &  2014-09-15 &  2016-03-23 &  7 $\pm$ 1 &  8 $\pm$ 1 &  1.17 &  1.1 &  90 &  75 &  15 & \texttt{c} \\
~ &  5545 &  2014-09-15 &  2016-03-23 &  13 $\pm$ 1 &  13 $\pm$ 1 &  0.94 &  0.94 &  -28 &  -11 &  ~ & ~ \\
~ &  5705 &  2014-09-15 &  2016-03-23 &  44 $\pm$ 1 &  54 $\pm$ 2 &  0.49 &  0.45 &  -388 &  -414 &  25 & \texttt{c} \\
~ &  5773 &  2005-04-23 &  2016-03-23 &  24 $\pm$ 2 &  20 $\pm$ 1 &  2.19 &  2.1 &  433 &  427 &  6 & \texttt{c} \\
~ &  5781 &  2005-04-23 &  2016-03-23 &  212 $\pm$ 3 &  221 $\pm$ 2 &  1.79 &  1.64 &  325 &  293 &  32 & \texttt{c} \\
~ &  5797 &  2005-04-23 &  2016-03-23 &  76 $\pm$ 2 &  67 $\pm$ 2 &  2.82 &  2.11 &  571 &  430 &  141 & \texttt{c} \\
~ &  5850 &  2005-04-23 &  2016-03-23 &  40 $\pm$ 1 &  38 $\pm$ 1 &  0.97 &  0.96 &  -13 &  1 &  ~ & ~ \\
~ &  6113 &  2014-09-15 &  2016-03-23 &  3 $\pm$ 1 &  6 $\pm$ 1 &  0.98 &  0.9 &  -7 &  -34 &  28 & \texttt{c} \\
~ &  6196 &  2005-04-23 &  2016-03-23 &  21 $\pm$ 1 &  21 $\pm$ 1 &  0.91 &  0.91 &  -47 &  -29 &  ~ & ~ \\
~ &  6203 &  2005-04-23 &  2016-03-23 &  29 $\pm$ 1 &  30 $\pm$ 1 &  1.32 &  1.31 &  156 &  171 &  ~ & ~ \\
~ &  6270 &  2005-04-23 &  2016-03-23 &  28 $\pm$ 2 &  31 $\pm$ 1 &  1.31 &  1.31 &  153 &  170 &  ~ & ~ \\
~ &  6376 &  2005-04-23 &  2016-03-23 &  8 $\pm$ 4 &  8 $\pm$ 3 &  0.89 &  0.89 &  -56 &  -41 &  ~ & ~ \\
~ &  6379 &  2005-04-23 &  2016-03-23 &  50 $\pm$ 2 &  49 $\pm$ 1 &  0.9 &  0.88 &  -52 &  -51 &  ~ & ~ \\
~ &  6426 &  2005-04-23 &  2016-03-23 &  6 $\pm$ 1 &  6 $\pm$ 1 &  1.44 &  1.43 &  203 &  216 &  ~ & ~ \\
~ &  6440 &  2014-09-15 &  2016-03-23 &  7 $\pm$ 1 &  6 $\pm$ 1 &  1.3 &  1.3 &  150 &  166 &  ~ & ~ \\
~ &  6445 &  2014-09-15 &  2016-03-23 &  8 $\pm$ 1 &  8 $\pm$ 1 &  1.66 &  1.63 &  282 &  290 &  ~ & ~ \\
~ &  6597 &  2014-09-15 &  2016-03-23 &  5 $\pm$ 1 &  3 $\pm$ 1 &  3.42 &  3.29 &  678 &  672 &  5 & \texttt{c} \\
~ &  6614 &  2001-07-13 &  2016-03-23 &  92 $\pm$ 2 &  88 $\pm$ 2 &  1.04 &  0.92 &  16 &  -4 &  20 & \texttt{a} \\

HD~167838 & ~ \\
~ &  4727 &  2016-08-25 &  2018-09-02 &  71 $\pm$ 2 &  89 $\pm$ 2 &  1.95 &  1.26 &  372 &  148 &  224 & \texttt{c} \\
~ &  4763 &  2016-08-25 &  2018-09-02 &  67 $\pm$ 1 &  82 $\pm$ 1 &  1.65 &  1.21 &  278 &  124 &  154 & \texttt{c} \\
~ &  4985 &  2016-08-08 &  2018-09-02 &  11 $\pm$ 1 &  10 $\pm$ 1 &  1.01 &  1.02 &  7 &  20 &  ~ & ~ \\
~ &  5405 &  1997-08-12 &  2018-09-02 &  12 $\pm$ 2 &  12 $\pm$ 1 &  1.33 &  1.34 &  162 &  179 &  ~ & ~ \\
~ &  5419 &  2016-08-08 &  2018-09-02 &  12 $\pm$ 1 &  10 $\pm$ 1 &  1.31 &  1.29 &  155 &  162 &  ~ & ~ \\
~ &  5494 &  1997-08-12 &  2018-09-02 &  14 $\pm$ 2 &  16 $\pm$ 1 &  0.99 &  0.93 &  -1 &  -19 &  19 & \texttt{c} \\
~ &  5513 &  1997-08-12 &  2018-09-02 &  9 $\pm$ 1 &  7 $\pm$ 1 &  1.08 &  0.87 &  17 &  -5 &  22 & \texttt{c} \\
~ &  5545 &  2016-08-08 &  2018-09-02 &  18 $\pm$ 1 &  17 $\pm$ 1 &  1.19 &  1.18 &  99 &  111 &  ~ & ~ \\
~ &  5705 &  2016-08-08 &  2018-09-02 &  72 $\pm$ 4 &  107 $\pm$ 4 &  4.47 &  1.09 &  825 &  68 &  757 & \texttt{c} \\
~ &  5776 &  2016-08-08 &  2018-09-02 &  19 $\pm$ 1 &  9 $\pm$ 1 &  1.33 &  0.9 &  77 &  -9 &  86 & \texttt{c} \\
~ &  5781 &  1997-08-12 &  2018-09-02 &  428 $\pm$ 4 &  420 $\pm$ 3 &  4.46 &  4.16 &  824 &  801 &  23 & \texttt{a} \\
~ &  5797 &  2016-08-08 &  2018-09-02 &  112 $\pm$ 2 &  116 $\pm$ 2 &  2.07 &  1.83 &  403 &  352 &  51 & \texttt{c} \\
~ &  5850 &  1997-08-12 &  2018-09-02 &  27 $\pm$ 3 &  38 $\pm$ 2 &  4.65 &  4.07 &  845 &  787 &  58 & \texttt{c} \\
~ &  6113 &  2016-08-08 &  2018-09-02 &  14 $\pm$ 1 &  16 $\pm$ 1 &  1.39 &  1.29 &  186 &  162 &  24 & \texttt{c} \\
~ &  6196 &  1997-08-13 &  2018-09-02 &  50 $\pm$ 1 &  49 $\pm$ 1 &  1.92 &  1.88 &  362 &  365 &  ~ & ~ \\
~ &  6203 &  1997-08-13 &  2018-09-02 &  90 $\pm$ 2 &  87 $\pm$ 1 &  1.08 &  1.04 &  46 &  40 &  6 & \texttt{c} \\
~ &  6270 &  1997-08-12 &  2018-09-02 &  54 $\pm$ 3 &  55 $\pm$ 2 &  0.73 &  0.72 &  -169 &  -157 &  ~ & ~ \\
~ &  6354 &  1997-08-12 &  2018-09-02 &  24 $\pm$ 5 &  29 $\pm$ 3 &  1.56 &  1.46 &  248 &  230 &  19 & \texttt{c} \\
~ &  6376 &  1997-08-12 &  2018-09-02 &  30 $\pm$ 2 &  9 $\pm$ 1 &  1.57 &  0.66 &  107 &  -77 &  184 & \texttt{c} \\
~ &  6379 &  1997-08-12 &  2018-09-02 &  65 $\pm$ 4 &  60 $\pm$ 2 &  1.44 &  1.24 &  204 &  139 &  65 & \texttt{a} \\
~ &  6426 &  1997-08-13 &  2018-09-02 &  12 $\pm$ 1 &  8 $\pm$ 1 &  1.26 &  1.07 &  132 &  57 &  75 & \texttt{a} \\
~ &  6440 &  1997-08-13 &  2018-09-02 &  20 $\pm$ 2 &  12 $\pm$ 1 &  1.01 &  0.84 &  12 &  -72 &  83 & \texttt{c} \\
~ &  6445 &  1997-08-13 &  2018-09-02 &  21 $\pm$ 2 &  19 $\pm$ 1 &  1.25 &  1.21 &  126 &  124 &  ~ & ~ \\
~ &  6456 &  1997-08-13 &  2018-09-02 &  40 $\pm$ 2 &  36 $\pm$ 1 &  2.17 &  2.05 &  428 &  412 &  17 & \texttt{a} \\
~ &  6614 &  1997-08-12 &  2016-08-08 &  139 $\pm$ 4 &  142 $\pm$ 2 &  1.95 &  1.72 &  370 &  319 &  51 & \texttt{a} \\

HD~167971 & ~ \\
~ &  4727 &  2008-08-08 &  2015-06-29 &  71 $\pm$ 4 &  79 $\pm$ 4 &  1.05 &  1.05 &  30 &  47 &  ~ & ~ \\
~ &  4763 &  2008-08-07 &  2015-06-29 &  52 $\pm$ 3 &  90 $\pm$ 4 &  1.26 &  1.0 &  133 &  23 &  110 & \texttt{c} \\
~ &  4780 &  2008-08-09 &  2015-06-29 &  34 $\pm$ 3 &  40 $\pm$ 3 &  1.43 &  1.42 &  200 &  215 &  ~ & ~ \\
~ &  5405 &  2008-08-07 &  2015-06-29 &  26 $\pm$ 2 &  21 $\pm$ 2 &  1.46 &  1.41 &  215 &  210 &  4 & \texttt{c} \\
~ &  5494 &  2008-08-07 &  2015-06-29 &  24 $\pm$ 1 &  25 $\pm$ 2 &  0.95 &  0.95 &  -23 &  -5 &  ~ & ~ \\
~ &  5513 &  2008-08-07 &  2015-06-29 &  9 $\pm$ 3 &  11 $\pm$ 2 &  1.01 &  1.0 &  11 &  23 &  ~ & ~ \\
~ &  6113 &  2008-08-07 &  2015-06-29 &  32 $\pm$ 2 &  17 $\pm$ 2 &  2.14 &  1.63 &  422 &  289 &  134 & \texttt{a} \\
~ &  6196 &  2008-08-07 &  2015-06-29 &  67 $\pm$ 2 &  63 $\pm$ 2 &  1.98 &  1.74 &  380 &  326 &  54 & \texttt{c} \\
~ &  6203 &  2008-08-07 &  2015-06-29 &  92 $\pm$ 2 &  111 $\pm$ 3 &  1.56 &  1.19 &  248 &  114 &  134 & \texttt{a} \\
~ &  6270 &  2008-08-07 &  2015-06-29 &  130 $\pm$ 3 &  105 $\pm$ 2 &  1.55 &  1.13 &  244 &  86 &  158 & \texttt{c} \\
~ &  6354 &  2008-08-07 &  2015-06-29 &  33 $\pm$ 2 &  50 $\pm$ 3 &  1.23 &  1.05 &  120 &  47 &  72 & \texttt{c} \\
~ &  6376 &  2008-08-07 &  2015-06-29 &  26 $\pm$ 8 &  30 $\pm$ 9 &  1.12 &  1.1 &  66 &  71 &  ~ & ~ \\
~ &  6379 &  2008-08-07 &  2014-09-21 &  78 $\pm$ 3 &  79 $\pm$ 3 &  1.3 &  1.3 &  149 &  164 &  ~ & ~ \\
~ &  6426 &  2008-08-07 &  2015-06-29 &  18 $\pm$ 1 &  19 $\pm$ 2 &  0.74 &  0.73 &  -156 &  -149 &  ~ & ~ \\
~ &  6440 &  2008-08-07 &  2015-06-29 &  18 $\pm$ 1 &  17 $\pm$ 2 &  1.4 &  1.4 &  190 &  205 &  ~ & ~ \\
~ &  6445 &  2008-08-07 &  2015-06-29 &  21 $\pm$ 2 &  24 $\pm$ 2 &  1.69 &  1.65 &  293 &  296 &  ~ & ~ \\
~ &  6456 &  2008-08-07 &  2015-06-29 &  21 $\pm$ 2 &  17 $\pm$ 1 &  1.19 &  1.14 &  102 &  94 &  8 & \texttt{c} \\

HD~168076 & ~ \\
~ &  4727 &  2009-03-23 &  2018-09-12 &  158 $\pm$ 5 &  108 $\pm$ 2 &  1.45 &  0.84 &  204 &  -74 &  277 & DIB$_{-}$ \\
~ &  4763 &  2009-07-09 &  2018-09-12 &  66 $\pm$ 3 &  69 $\pm$ 1 &  1.14 &  1.12 &  78 &  81 &  ~ & ~ \\
~ &  4964 &  1997-08-12 &  2012-05-21 &  26 $\pm$ 1 &  27 $\pm$ 2 &  1.34 &  1.33 &  163 &  178 &  ~ & ~ \\
~ &  5419 &  1997-08-12 &  2018-09-12 &  18 $\pm$ 4 &  12 $\pm$ 3 &  2.55 &  1.86 &  516 &  360 &  156 & \texttt{c} \\
~ &  5494 &  1997-08-12 &  2018-09-12 &  28 $\pm$ 1 &  29 $\pm$ 1 &  1.14 &  1.06 &  77 &  55 &  23 & $\oplus$ \\
~ &  5513 &  1997-08-12 &  2018-09-12 &  10 $\pm$ 2 &  11 $\pm$ 1 &  0.89 &  0.86 &  -58 &  -62 &  4 & \texttt{c} \\
~ &  5545 &  1997-08-12 &  2018-09-12 &  32 $\pm$ 2 &  29 $\pm$ 1 &  0.99 &  0.92 &  -2 &  -22 &  21 & \texttt{a} \\
~ &  5705 &  2009-03-23 &  2018-09-12 &  76 $\pm$ 4 &  83 $\pm$ 2 &  0.71 &  0.67 &  -182 &  -197 &  15 & \texttt{c} \\
~ &  5850 &  1997-08-12 &  2018-09-12 &  74 $\pm$ 3 &  80 $\pm$ 1 &  3.38 &  3.12 &  672 &  643 &  29 & \texttt{c} \\
~ &  6113 &  1997-08-12 &  2018-09-12 &  18 $\pm$ 2 &  16 $\pm$ 1 &  1.39 &  1.39 &  187 &  202 &  ~ & ~ \\
~ &  6196 &  1997-08-13 &  2018-09-12 &  51 $\pm$ 1 &  51 $\pm$ 1 &  1.66 &  1.56 &  283 &  265 &  18 & \texttt{a} \\
~ &  6203 &  1997-08-13 &  2018-09-12 &  111 $\pm$ 2 &  105 $\pm$ 1 &  2.33 &  2.0 &  466 &  399 &  67 & \texttt{a} \\
~ &  6270 &  1997-08-12 &  2018-09-12 &  89 $\pm$ 3 &  91 $\pm$ 2 &  1.06 &  1.06 &  39 &  53 &  ~ & ~ \\
~ &  6376 &  1997-08-12 &  2018-09-12 &  24 $\pm$ 12 &  24 $\pm$ 8 &  3.14 &  3.15 &  631 &  648 &  ~ & ~ \\
~ &  6379 &  1997-08-12 &  2018-09-12 &  92 $\pm$ 6 &  91 $\pm$ 3 &  4.13 &  3.64 &  779 &  726 &  53 & \texttt{a} \\
~ &  6445 &  1997-08-12 &  2018-09-12 &  22 $\pm$ 2 &  19 $\pm$ 1 &  1.2 &  1.11 &  104 &  79 &  26 & $\oplus$ \\
~ &  6597 &  1997-08-12 &  2018-09-12 &  8 $\pm$ 1 &  9 $\pm$ 1 &  1.05 &  1.04 &  33 &  42 &  ~ & ~ \\
~ &  6661 &  1997-08-13 &  2012-05-21 &  34 $\pm$ 2 &  30 $\pm$ 1 &  0.38 &  0.36 &  -522 &  -530 &  8 & \texttt{c} \\

HD~169454 & ~ \\
~ &  4727 &  2013-05-09 &  2016-08-08 &  93 $\pm$ 4 &  107 $\pm$ 2 &  1.08 &  1.01 &  50 &  29 &  21 & \texttt{c} \\
~ &  4964 &  2001-09-26 &  2016-08-08 &  23 $\pm$ 1 &  24 $\pm$ 1 &  0.92 &  0.9 &  -41 &  -32 &  ~ & ~ \\
~ &  4985 &  2013-05-09 &  2016-07-24 &  14 $\pm$ 1 &  11 $\pm$ 1 &  1.12 &  1.01 &  66 &  26 &  40 & \texttt{a} \\
~ &  5176 &  2010-07-06 &  2016-07-24 &  27 $\pm$ 2 &  18 $\pm$ 1 &  1.65 &  1.33 &  278 &  178 &  100 & \texttt{c} \\
~ &  5419 &  2013-05-09 &  2016-07-24 &  16 $\pm$ 1 &  18 $\pm$ 1 &  1.41 &  1.39 &  191 &  201 &  ~ & ~ \\
~ &  5494 &  2013-05-09 &  2016-07-24 &  19 $\pm$ 1 &  21 $\pm$ 1 &  1.23 &  1.21 &  120 &  126 &  ~ & ~ \\
~ &  5513 &  2013-05-09 &  2016-07-24 &  10 $\pm$ 1 &  11 $\pm$ 1 &  0.96 &  0.94 &  -17 &  -13 &  ~ & ~ \\
~ &  5705 &  2013-05-09 &  2016-07-24 &  80 $\pm$ 5 &  49 $\pm$ 5 &  2.15 &  1.35 &  424 &  187 &  236 & \texttt{c} \\
~ &  5781 &  2010-07-06 &  2016-07-24 &  397 $\pm$ 4 &  443 $\pm$ 3 &  1.62 &  0.63 &  246 &  -211 &  457 & \texttt{a} \\
~ &  5797 &  2010-07-06 &  2016-07-24 &  137 $\pm$ 4 &  152 $\pm$ 3 &  1.12 &  0.79 &  66 &  -110 &  175 & \texttt{c} \\
~ &  5850 &  2013-05-09 &  2016-07-24 &  65 $\pm$ 2 &  60 $\pm$ 1 &  0.98 &  0.88 &  -8 &  -50 &  42 & \texttt{c} \\
~ &  6113 &  2013-05-09 &  2016-07-24 &  14 $\pm$ 1 &  16 $\pm$ 1 &  1.09 &  1.08 &  51 &  63 &  ~ & ~ \\
~ &  6196 &  2013-05-09 &  2016-07-24 &  52 $\pm$ 2 &  48 $\pm$ 1 &  1.49 &  1.22 &  224 &  131 &  93 & \texttt{a} \\
~ &  6270 &  2013-05-09 &  2016-07-24 &  72 $\pm$ 2 &  74 $\pm$ 2 &  1.4 &  1.4 &  189 &  204 &  ~ & ~ \\
~ &  6379 &  2013-05-09 &  2016-07-24 &  94 $\pm$ 3 &  102 $\pm$ 3 &  1.44 &  0.99 &  205 &  18 &  188 & \texttt{c} \\
~ &  6426 &  2013-05-09 &  2016-07-24 &  11 $\pm$ 1 &  12 $\pm$ 1 &  1.44 &  1.39 &  205 &  203 &  ~ & ~ \\
~ &  6440 &  2013-05-09 &  2016-07-24 &  24 $\pm$ 2 &  15 $\pm$ 1 &  0.94 &  0.69 &  -31 &  -181 &  150 & \texttt{c} \\
~ &  6445 &  2013-05-09 &  2016-07-24 &  20 $\pm$ 2 &  19 $\pm$ 1 &  1.55 &  1.55 &  247 &  261 &  ~ & ~ \\
~ &  6456 &  2013-05-09 &  2016-07-24 &  24 $\pm$ 2 &  18 $\pm$ 2 &  6.09 &  5.9 &  994 &  992 &  ~ & ~ \\
~ &  6597 &  2013-05-09 &  2016-07-24 &  13 $\pm$ 2 &  11 $\pm$ 1 &  1.24 &  1.23 &  124 &  133 &  ~ & ~ \\
~ &  6614 &  2001-09-26 &  2016-07-24 &  185 $\pm$ 2 &  189 $\pm$ 2 &  1.23 &  1.05 &  110 &  44 &  67 & \texttt{c} \\

HD~170740 & ~ \\
~ &  4727 &  2013-08-20 &  2017-07-05 &  45 $\pm$ 2 &  40 $\pm$ 1 &  1.24 &  1.12 &  118 &  80 &  38 & \texttt{c} \\
~ &  4763 &  2014-09-15 &  2017-07-05 &  28 $\pm$ 2 &  15 $\pm$ 1 &  2.14 &  2.05 &  421 &  415 &  6 & \texttt{c} \\
~ &  4780 &  2014-09-16 &  2017-07-05 &  21 $\pm$ 1 &  25 $\pm$ 1 &  1.58 &  1.51 &  254 &  247 &  7 & \texttt{a} \\
~ &  4985 &  2014-09-16 &  2017-07-01 &  2 $\pm$ 1 &  3 $\pm$ 1 &  1.26 &  1.26 &  132 &  147 &  ~ & ~ \\
~ &  5405 &  2015-04-24 &  2017-07-01 &  12 $\pm$ 1 &  10 $\pm$ 1 &  4.25 &  3.61 &  797 &  723 &  74 & \texttt{a} \\
~ &  5419 &  2014-09-16 &  2017-07-01 &  5 $\pm$ 1 &  5 $\pm$ 1 &  1.01 &  1.01 &  13 &  25 &  ~ & ~ \\
~ &  5494 &  2014-09-16 &  2017-07-01 &  7 $\pm$ 1 &  7 $\pm$ 1 &  1.22 &  1.23 &  115 &  133 &  ~ & ~ \\
~ &  5513 &  2014-09-16 &  2017-07-01 &  5 $\pm$ 1 &  5 $\pm$ 1 &  0.96 &  0.9 &  -3 &  -1 &  ~ & ~ \\
~ &  5545 &  2014-09-16 &  2017-07-01 &  10 $\pm$ 1 &  11 $\pm$ 1 &  1.46 &  1.32 &  211 &  173 &  39 & \texttt{c} \\
~ &  5781 &  2014-09-16 &  2017-07-01 &  224 $\pm$ 2 &  225 $\pm$ 2 &  2.7 &  2.52 &  549 &  526 &  23 & \texttt{c} \\
~ &  5797 &  2014-09-16 &  2017-07-01 &  61 $\pm$ 1 &  61 $\pm$ 1 &  1.68 &  1.68 &  290 &  304 &  ~ & ~ \\
~ &  5850 &  2014-09-16 &  2017-07-01 &  23 $\pm$ 1 &  25 $\pm$ 1 &  1.54 &  1.49 &  241 &  239 &  3 & \texttt{c} \\
~ &  6196 &  2014-09-16 &  2017-07-01 &  26 $\pm$ 1 &  26 $\pm$ 1 &  1.41 &  1.39 &  195 &  202 &  ~ & ~ \\
~ &  6203 &  2014-09-16 &  2017-07-01 &  36 $\pm$ 1 &  39 $\pm$ 1 &  1.07 &  0.95 &  41 &  -6 &  46 & \texttt{c} \\
~ &  6270 &  2014-09-16 &  2017-07-01 &  41 $\pm$ 2 &  43 $\pm$ 1 &  0.53 &  0.52 &  -346 &  -341 &  ~ & ~ \\
~ &  6376 &  2014-09-16 &  2017-07-01 &  6 $\pm$ 4 &  9 $\pm$ 4 &  0.48 &  0.47 &  -398 &  -390 &  ~ & ~ \\
~ &  6379 &  2014-09-16 &  2017-07-01 &  54 $\pm$ 2 &  53 $\pm$ 2 &  3.57 &  3.55 &  701 &  714 &  ~ & ~ \\
~ &  6426 &  2014-09-16 &  2017-07-01 &  8 $\pm$ 1 &  9 $\pm$ 1 &  2.7 &  2.58 &  549 &  540 &  9 & \texttt{c} \\
~ &  6440 &  2014-09-16 &  2017-07-01 &  8 $\pm$ 1 &  7 $\pm$ 1 &  1.53 &  1.53 &  239 &  254 &  ~ & ~ \\
~ &  6445 &  2014-09-16 &  2017-07-01 &  11 $\pm$ 1 &  12 $\pm$ 1 &  1.14 &  1.12 &  77 &  85 &  ~ & ~ \\
~ &  6597 &  2014-09-16 &  2016-05-05 &  3 $\pm$ 1 &  4 $\pm$ 1 &  1.39 &  1.39 &  187 &  202 &  ~ & ~ \\
~ &  6614 &  2013-08-20 &  2017-07-01 &  114 $\pm$ 2 &  111 $\pm$ 2 &  0.71 &  0.71 &  -179 &  -169 &  ~ & ~ \\

HD~179406 & ~ \\
~ &  4727 &  2005-07-04 &  2018-07-15 &  66 $\pm$ 3 &  66 $\pm$ 2 &  0.93 &  0.93 &  -34 &  -20 &  ~ & ~ \\
~ &  4763 &  2009-08-26 &  2018-07-15 &  7 $\pm$ 1 &  13 $\pm$ 1 &  1.18 &  1.0 &  94 &  18 &  76 & \texttt{c} \\
~ &  4964 &  2001-04-11 &  2007-03-30 &  15 $\pm$ 1 &  20 $\pm$ 1 &  1.3 &  1.16 &  128 &  91 &  37 & \texttt{c} \\
~ &  4985 &  2007-03-30 &  2018-07-15 &  11 $\pm$ 1 &  9 $\pm$ 1 &  1.28 &  1.26 &  139 &  146 &  ~ & ~ \\
~ &  5176 &  2009-08-26 &  2018-07-15 &  14 $\pm$ 1 &  8 $\pm$ 1 &  1.0 &  0.88 &  6 &  -48 &  54 & \texttt{c} \\
~ &  5405 &  2007-03-30 &  2018-07-15 &  5 $\pm$ 1 &  5 $\pm$ 1 &  1.36 &  1.35 &  172 &  185 &  ~ & ~ \\
~ &  5419 &  2007-03-30 &  2009-08-26 &  10 $\pm$ 1 &  15 $\pm$ 1 &  1.24 &  1.09 &  123 &  69 &  54 & \texttt{a} \\
~ &  5494 &  2007-03-30 &  2018-07-15 &  10 $\pm$ 1 &  9 $\pm$ 1 &  1.26 &  1.25 &  133 &  144 &  ~ & ~ \\
~ &  5513 &  2007-03-30 &  2018-07-15 &  8 $\pm$ 1 &  8 $\pm$ 1 &  1.02 &  1.01 &  15 &  29 &  ~ & ~ \\
~ &  5705 &  2007-03-30 &  2018-07-15 &  23 $\pm$ 2 &  2 $\pm$ 1 &  0.32 &  0.26 &  -622 &  -725 &  103 & \texttt{a} \\
~ &  5781 &  2005-07-04 &  2018-07-15 &  139 $\pm$ 4 &  150 $\pm$ 2 &  0.73 &  0.7 &  -158 &  -167 &  9 & \texttt{c} \\
~ &  5850 &  2007-03-30 &  2018-07-15 &  36 $\pm$ 1 &  36 $\pm$ 1 &  1.06 &  1.06 &  35 &  53 &  ~ & ~ \\
~ &  6113 &  2007-03-30 &  2018-07-15 &  8 $\pm$ 1 &  8 $\pm$ 1 &  1.12 &  1.12 &  67 &  84 &  ~ & ~ \\
~ &  6196 &  2007-03-30 &  2018-07-15 &  19 $\pm$ 1 &  19 $\pm$ 1 &  1.0 &  1.0 &  6 &  19 &  ~ & ~ \\
~ &  6203 &  2007-03-30 &  2018-07-15 &  26 $\pm$ 1 &  27 $\pm$ 1 &  1.18 &  1.18 &  96 &  114 &  ~ & ~ \\
~ &  6270 &  2007-03-30 &  2018-07-15 &  27 $\pm$ 1 &  31 $\pm$ 2 &  1.97 &  1.98 &  377 &  395 &  ~ & ~ \\
~ &  6376 &  2007-03-30 &  2018-07-15 &  6 $\pm$ 3 &  6 $\pm$ 4 &  1.01 &  1.0 &  10 &  20 &  ~ & ~ \\
~ &  6379 &  2007-03-30 &  2018-07-15 &  55 $\pm$ 1 &  53 $\pm$ 1 &  1.84 &  1.71 &  337 &  316 &  21 & \texttt{a} \\
~ &  6614 &  2001-04-11 &  2007-03-30 &  95 $\pm$ 2 &  90 $\pm$ 1 &  1.32 &  1.26 &  150 &  140 &  10 & \texttt{c} \\

HD~183143 & ~ \\
~ &  4727 &  2013-08-18 &  2018-09-12 &  107 $\pm$ 3 &  123 $\pm$ 3 &  1.63 &  1.48 &  272 &  237 &  36 & \texttt{c} \\
~ &  4763 &  2010-07-06 &  2018-09-07 &  82 $\pm$ 2 &  100 $\pm$ 1 &  0.96 &  0.84 &  -18 &  -76 &  59 & \texttt{c} \\
~ &  4964 &  2001-09-26 &  2013-08-18 &  31 $\pm$ 1 &  27 $\pm$ 1 &  1.19 &  1.17 &  97 &  105 &  ~ & ~ \\
~ &  4985 &  2013-08-18 &  2018-09-07 &  13 $\pm$ 2 &  11 $\pm$ 1 &  1.23 &  1.22 &  119 &  129 &  ~ & ~ \\
~ &  5419 &  2001-09-26 &  2018-09-07 &  13 $\pm$ 1 &  11 $\pm$ 1 &  1.71 &  1.65 &  298 &  294 &  4 & \texttt{a} \\
~ &  6597 &  2013-08-18 &  2018-09-07 &  17 $\pm$ 2 &  19 $\pm$ 2 &  0.96 &  0.93 &  -19 &  -16 &  ~ & ~ \\
~ &  6614 &  1997-08-13 &  2019-04-04 &  331 $\pm$ 6 &  332 $\pm$ 4 &  1.26 &  1.2 &  125 &  118 &  7 & \texttt{c} \\

HD~184915 & ~ \\
~ &  4727 &  2014-09-15 &  2016-06-12 &  4 $\pm$ 1 &  11 $\pm$ 1 &  1.32 &  1.19 &  159 &  115 &  44 & \texttt{c} \\
~ &  4763 &  2014-09-15 &  2016-06-12 &  12 $\pm$ 1 &  13 $\pm$ 1 &  0.98 &  0.98 &  -7 &  8 &  ~ & ~ \\
~ &  4964 &  2014-09-20 &  2016-06-12 &  2 $\pm$ 1 &  3 $\pm$ 1 &  0.98 &  0.98 &  -7 &  9 &  ~ & ~ \\
~ &  6597 &  2014-09-16 &  2016-06-09 &  4 $\pm$ 1 &  3 $\pm$ 1 &  1.22 &  1.22 &  116 &  129 &  ~ & ~ \\
~ &  6614 &  2014-09-15 &  2016-06-09 &  66 $\pm$ 2 &  68 $\pm$ 2 &  0.25 &  0.26 &  -744 &  -725 &  ~ & ~ \\

HD~185859 & ~ \\
~ &  4780 &  2016-08-13 &  2016-09-07 &  40 $\pm$ 1 &  42 $\pm$ 1 &  1.2 &  1.17 &  104 &  108 &  ~ & ~ \\
~ &  4964 &  2016-08-13 &  2016-09-07 &  17 $\pm$ 1 &  19 $\pm$ 1 &  1.25 &  1.21 &  129 &  125 &  3 & \texttt{c} \\
~ &  4985 &  2015-09-20 &  2016-08-14 &  9 $\pm$ 1 &  8 $\pm$ 1 &  1.84 &  1.83 &  337 &  352 &  ~ & ~ \\
~ &  5176 &  2015-09-20 &  2016-08-14 &  14 $\pm$ 1 &  12 $\pm$ 1 &  1.16 &  1.0 &  87 &  20 &  67 & \texttt{a} \\
~ &  5405 &  2015-09-20 &  2016-08-14 &  19 $\pm$ 1 &  20 $\pm$ 1 &  2.08 &  2.0 &  405 &  399 &  5 & \texttt{a} \\
~ &  5494 &  2015-09-20 &  2016-08-14 &  19 $\pm$ 1 &  18 $\pm$ 1 &  1.12 &  1.11 &  65 &  80 &  ~ & ~ \\
~ &  5513 &  2015-09-20 &  2016-08-14 &  12 $\pm$ 1 &  12 $\pm$ 1 &  0.82 &  0.79 &  -106 &  -111 &  5 & \texttt{a} \\
~ &  5776 &  2015-09-20 &  2016-08-14 &  10 $\pm$ 1 &  7 $\pm$ 1 &  1.0 &  0.66 &  5 &  -83 &  88 & \texttt{c} \\
~ &  5781 &  2015-09-20 &  2016-08-14 &  268 $\pm$ 2 &  273 $\pm$ 2 &  2.23 &  2.02 &  445 &  405 &  39 & DIB$_{+}$ \\
~ &  5797 &  2015-09-20 &  2016-08-14 &  163 $\pm$ 3 &  162 $\pm$ 3 &  2.1 &  2.08 &  410 &  421 &  ~ & ~ \\
~ &  5850 &  2015-09-20 &  2016-08-14 &  75 $\pm$ 1 &  76 $\pm$ 1 &  1.86 &  1.85 &  345 &  356 &  ~ & ~ \\
~ &  6113 &  2015-09-20 &  2016-08-14 &  20 $\pm$ 1 &  21 $\pm$ 1 &  1.56 &  1.5 &  249 &  244 &  6 & \texttt{a} \\
~ &  6196 &  2015-09-20 &  2016-08-14 &  43 $\pm$ 1 &  43 $\pm$ 1 &  1.41 &  1.32 &  192 &  172 &  21 & \texttt{a} \\
~ &  6203 &  2015-09-20 &  2016-08-14 &  71 $\pm$ 1 &  74 $\pm$ 1 &  1.1 &  0.97 &  57 &  7 &  50 & $\star$ \\
~ &  6376 &  2015-09-20 &  2016-08-14 &  21 $\pm$ 9 &  20 $\pm$ 9 &  3.49 &  3.51 &  690 &  708 &  ~ & ~ \\
~ &  6379 &  2015-09-20 &  2016-08-14 &  133 $\pm$ 3 &  135 $\pm$ 3 &  2.12 &  1.59 &  416 &  273 &  142 & \texttt{a} \\
~ &  6426 &  2015-09-20 &  2016-08-14 &  15 $\pm$ 1 &  15 $\pm$ 1 &  2.57 &  2.55 &  521 &  533 &  ~ & ~ \\
~ &  6440 &  2015-09-20 &  2016-08-14 &  21 $\pm$ 1 &  20 $\pm$ 1 &  3.72 &  3.72 &  724 &  740 &  ~ & ~ \\
~ &  6445 &  2015-09-20 &  2016-08-14 &  19 $\pm$ 1 &  20 $\pm$ 1 &  2.27 &  2.25 &  454 &  464 &  ~ & ~ \\
~ &  6597 &  2015-09-20 &  2016-08-14 &  7 $\pm$ 1 &  8 $\pm$ 1 &  0.67 &  0.68 &  -210 &  -193 &  ~ & ~ \\
~ &  6614 &  2015-09-20 &  2016-08-14 &  201 $\pm$ 3 &  201 $\pm$ 3 &  2.64 &  2.55 &  537 &  534 &  3 & \texttt{c} \\

HD~186745 & ~ \\
~ &  4985 &  2015-09-20 &  2016-09-09 &  22 $\pm$ 1 &  20 $\pm$ 1 &  1.91 &  1.71 &  359 &  316 &  43 & \texttt{a} \\
~ &  5176 &  2015-09-20 &  2016-09-09 &  11 $\pm$ 1 &  11 $\pm$ 1 &  1.46 &  1.42 &  212 &  213 &  ~ & ~ \\
~ &  5419 &  2015-09-20 &  2016-09-09 &  28 $\pm$ 1 &  28 $\pm$ 1 &  3.24 &  3.25 &  649 &  666 &  ~ & ~ \\
~ &  6597 &  2015-09-20 &  2016-09-09 &  11 $\pm$ 2 &  12 $\pm$ 2 &  0.95 &  0.94 &  -24 &  -13 &  ~ & ~ \\

HD~203532 & ~ \\
~ &  4727 &  2014-09-23 &  2016-07-24 &  51 $\pm$ 1 &  61 $\pm$ 2 &  1.86 &  1.43 &  345 &  217 &  129 & \texttt{c} \\
~ &  4763 &  2014-09-23 &  2016-07-24 &  14 $\pm$ 1 &  10 $\pm$ 1 &  1.51 &  1.26 &  230 &  148 &  82 & \texttt{c} \\
~ &  4964 &  2014-09-23 &  2016-07-24 &  15 $\pm$ 1 &  14 $\pm$ 1 &  1.05 &  1.05 &  31 &  46 &  ~ & ~ \\
~ &  4985 &  2014-09-23 &  2016-07-24 &  8 $\pm$ 1 &  8 $\pm$ 1 &  1.3 &  1.29 &  147 &  162 &  ~ & ~ \\
~ &  5176 &  2014-09-23 &  2016-07-24 &  8 $\pm$ 1 &  7 $\pm$ 1 &  0.88 &  0.8 &  -62 &  -101 &  39 & \texttt{c} \\
~ &  5419 &  2014-09-23 &  2016-07-24 &  12 $\pm$ 1 &  12 $\pm$ 1 &  2.52 &  2.52 &  512 &  528 &  ~ & ~ \\
~ &  5494 &  2014-09-23 &  2016-07-24 &  8 $\pm$ 1 &  8 $\pm$ 1 &  1.0 &  0.99 &  7 &  16 &  ~ & ~ \\
~ &  5513 &  2014-09-23 &  2016-07-24 &  9 $\pm$ 1 &  9 $\pm$ 1 &  0.64 &  0.64 &  -242 &  -226 &  ~ & ~ \\
~ &  5545 &  2014-09-23 &  2016-07-24 &  10 $\pm$ 1 &  9 $\pm$ 1 &  0.95 &  0.94 &  -24 &  -12 &  ~ & ~ \\
~ &  5776 &  2014-09-23 &  2016-07-24 &  3 $\pm$ 1 &  3 $\pm$ 1 &  1.18 &  1.15 &  43 &  52 &  ~ & ~ \\
~ &  5781 &  2014-09-23 &  2016-07-24 &  109 $\pm$ 1 &  113 $\pm$ 1 &  2.72 &  2.51 &  553 &  524 &  29 & \texttt{c} \\
~ &  5797 &  2014-09-23 &  2016-07-24 &  55 $\pm$ 1 &  52 $\pm$ 1 &  1.53 &  1.45 &  236 &  226 &  10 & \texttt{c} \\
~ &  5850 &  2014-09-23 &  2016-07-24 &  25 $\pm$ 1 &  28 $\pm$ 1 &  2.58 &  2.2 &  524 &  454 &  70 & \texttt{c} \\
~ &  6113 &  2014-09-23 &  2016-07-24 &  3 $\pm$ 1 &  6 $\pm$ 1 &  1.19 &  0.93 &  102 &  -17 &  119 & \texttt{a} \\
~ &  6196 &  2014-09-23 &  2016-07-24 &  14 $\pm$ 1 &  13 $\pm$ 1 &  1.07 &  1.03 &  42 &  36 &  6 & \texttt{c} \\
~ &  6203 &  2014-09-23 &  2016-07-24 &  20 $\pm$ 1 &  23 $\pm$ 1 &  0.58 &  0.54 &  -289 &  -315 &  26 & \texttt{c} \\
~ &  6379 &  2014-09-23 &  2016-07-24 &  40 $\pm$ 1 &  40 $\pm$ 1 &  2.63 &  2.61 &  534 &  545 &  ~ & ~ \\
~ &  6614 &  2014-09-23 &  2016-07-24 &  47 $\pm$ 2 &  57 $\pm$ 1 &  0.41 &  0.37 &  -484 &  -530 &  46 & \texttt{c} \\

HD~210121 & ~ \\
~ &  4727 &  2001-09-27 &  2017-09-26 &  32 $\pm$ 2 &  39 $\pm$ 1 &  1.32 &  1.3 &  156 &  166 &  ~ & ~ \\
~ &  4763 &  2000-07-01 &  2017-09-26 &  14 $\pm$ 1 &  16 $\pm$ 1 &  1.34 &  1.33 &  166 &  178 &  ~ & ~ \\
~ &  4964 &  2001-09-25 &  2001-09-27 &  15 $\pm$ 1 &  11 $\pm$ 1 &  0.94 &  0.93 &  -30 &  -21 &  ~ & ~ \\

HD~303308 & ~ \\
~ &  4763 &  2017-04-26 &  2017-05-02 &  44 $\pm$ 1 &  45 $\pm$ 1 &  1.2 &  1.2 &  106 &  122 &  ~ & ~ \\
~ &  4780 &  2017-04-26 &  2017-05-02 &  23 $\pm$ 1 &  18 $\pm$ 1 &  1.36 &  1.28 &  175 &  158 &  17 & \texttt{a} \\
~ &  4964 &  2017-04-26 &  2017-05-02 &  8 $\pm$ 1 &  7 $\pm$ 1 &  1.01 &  1.01 &  8 &  24 &  ~ & ~ \\
~ &  5405 &  2017-01-07 &  2017-05-01 &  14 $\pm$ 1 &  17 $\pm$ 1 &  0.81 &  0.82 &  -69 &  -52 &  ~ & ~ \\
~ &  5494 &  2017-01-07 &  2017-05-01 &  13 $\pm$ 1 &  12 $\pm$ 1 &  0.94 &  0.93 &  -30 &  -17 &  ~ & ~ \\
~ &  5513 &  2017-01-07 &  2017-05-01 &  3 $\pm$ 1 &  3 $\pm$ 1 &  0.93 &  0.92 &  -37 &  -22 &  ~ & ~ \\
~ &  5545 &  2017-01-07 &  2017-05-01 &  10 $\pm$ 1 &  10 $\pm$ 1 &  0.86 &  0.86 &  -76 &  -58 &  ~ & ~ \\
~ &  5781 &  2017-01-07 &  2017-05-01 &  242 $\pm$ 2 &  237 $\pm$ 2 &  1.92 &  1.76 &  361 &  329 &  32 & \texttt{c} \\
~ &  5797 &  2017-01-07 &  2017-05-01 &  40 $\pm$ 4 &  36 $\pm$ 5 &  1.72 &  1.57 &  303 &  268 &  35 & \texttt{c} \\
~ &  5850 &  2017-01-07 &  2017-05-01 &  23 $\pm$ 1 &  22 $\pm$ 1 &  0.52 &  0.51 &  -357 &  -348 &  ~ & ~ \\
~ &  6270 &  2017-01-07 &  2017-05-01 &  45 $\pm$ 2 &  45 $\pm$ 1 &  1.17 &  1.16 &  91 &  104 &  ~ & ~ \\
~ &  6376 &  2017-01-07 &  2017-05-01 &  7 $\pm$ 3 &  8 $\pm$ 3 &  0.95 &  0.95 &  -23 &  -6 &  ~ & ~ \\
~ &  6379 &  2017-01-07 &  2017-05-01 &  38 $\pm$ 2 &  40 $\pm$ 2 &  1.44 &  1.41 &  206 &  210 &  ~ & ~ \\
~ &  6445 &  2017-01-07 &  2017-05-01 &  9 $\pm$ 1 &  7 $\pm$ 1 &  2.32 &  2.26 &  465 &  467 &  ~ & ~ \\

\bottomrule
\end{longtable}

==> (inline-2) <==
\begin{longtable}{p{.7cm}lcccccccc}
\caption{Best-fit Voigt parameters for atomic and molecular lines. Note that all velocities are reported in the heliocentric rest frame.}
\label{tab:ionresults}\\
\toprule

Target & Ion & Epoch 1 &  \multicolumn{3}{c}{Model} & Epoch 2 & \multicolumn{3}{c}{Model} \\
\cline{4-6} \cline{8-10}
~ & ~ & ~ & $\varv$ & $\log N$ & b$_{eff}$ & ~ & $\varv$ & $\log N$ & b$_{eff}$ \\  
~ & ~ & ~ & [km/s] & [cm$^{-2}$] & [km/s] & ~ & [km/s] & [cm$^{-2}$] & [km/s] \\

\midrule
\endfirsthead
\caption{Continued.}\\
\toprule

Target & Ion & Epoch 1 &  \multicolumn{3}{c}{Model} & Epoch 2 & \multicolumn{3}{c}{Model} \\
\cline{4-6} \cline{8-10}
~ & ~ & ~ & $v$ & $\log N$ & b$_{eff}$ & ~ & $v$ & $\log N$ & b$_{eff}$ \\  
~ & ~ & ~ & [km/s] & [cm$^{-2}$] & [km/s] & ~ & [km/s] & [cm$^{-2}$] & [km/s] \\  

\midrule
\endhead

HD~36861 & ~ \\
~ &  CH & 2002-01-20 & 23.8$\pm$0.2 & 12.36$\pm$0.04 & 2.3$\pm$0.5 & 2016-02-22 & 23.5$\pm$0.3 & 12.29$\pm$0.04 & 2.3$\pm$0.5 \\
~ &  CH$^{+}$ & 2002-09-11 & 25.6$\pm$0.3 & 11.92$\pm$0.07 & 1.7$\pm$0.7 & 2016-02-22 & 22.4$\pm$0.6 & 11.65$\pm$0.1 & 1.7$\pm$0.7 \\
~ &  \ion{Ca}{i} & 2002-01-20 & 25.5$\pm$0.1 & 10.05$\pm$0.12 & 3.1$\pm$0.9 & 2016-02-22 & 24.7$\pm$0.2 & 9.95$\pm$0.02 & 3.1$\pm$0.9 \\
~ &  \ion{Ca}{ii} & 2002-01-20 & 6.0$\pm$0.1 & 11.99$\pm$0.1 & 3.2$\pm$0.1 & 2016-02-22 & 5.6$\pm$0.1 & 11.99$\pm$0.1 & 3.2$\pm$0.1 \\
~ &  \ion{Ca}{ii} & 2002-01-20 & 15.3$\pm$0.1 & 11.75$\pm$0.01 & 3.3$\pm$0.1 & 2016-02-22 & 15.2$\pm$0.1 & 11.8$\pm$0.1 & 3.3$\pm$0.1 \\
~ &  \ion{Ca}{ii} & 2002-01-20 & 23.8$\pm$0.1 & 12.11$\pm$0.1 & 3.3$\pm$0.1 & 2016-02-22 & 23.6$\pm$0.1 & 12.0$\pm$0.1 & 3.3$\pm$0.1 \\
~ &  \ion{Fe}{i} & 2002-09-11 & 25.2$\pm$0.5 & 11.49$\pm$0.06 & 4.1$\pm$3.8 & 2016-02-22 & 23.1$\pm$0.7 & 11.29$\pm$2.42 & 4.1$\pm$3.8 \\
~ &  \ion{Na}{i} & 2002-01-20 & 25.4$\pm$0.1 & 13.19$\pm$0.01 & 2.4$\pm$0.1 & 2016-02-22 & 24.4$\pm$0.1 & 13.15$\pm$0.1 & 2.4$\pm$0.1 \\
~ &  \ion{Ti}{ii} & 2002-01-20 & 5.7$\pm$0.3 & 10.58$\pm$0.08 & 0.9$\pm$1.4 & 2016-02-22 & 7.4$\pm$0.2 & 10.78$\pm$0.04 & 0.9$\pm$1.4 \\
~ &  \ion{Ti}{ii} & 2002-01-20 & 15.1$\pm$0.2 & 11.29$\pm$0.03 & 3.5$\pm$0.3 & 2016-02-22 & 15.5$\pm$0.1 & 11.32$\pm$0.02 & 3.5$\pm$0.3 \\
~ &  \ion{Ti}{ii} & 2002-01-20 & 23.5$\pm$0.1 & 11.47$\pm$0.02 & 2.9$\pm$0.2 & 2016-02-22 & 23.7$\pm$0.1 & 11.4$\pm$0.01 & 2.9$\pm$0.2 \\
HD~54662 & ~ \\
~ &  CH & 2005-11-27 & 36.3$\pm$0.2 & 12.86$\pm$0.04 & 3.2$\pm$0.4 & 2016-02-21 & 34.2$\pm$0.1 & 12.88$\pm$0.01 & 3.2$\pm$0.4 \\
~ &  CH$^{+}$ & 2005-11-27 & 36.0$\pm$0.1 & 13.07$\pm$0.02 & 3.3$\pm$0.2 & 2016-02-21 & 34.3$\pm$0.1 & 13.05$\pm$0.01 & 3.3$\pm$0.2 \\
~ &  \ion{Ca}{i} & 2011-04-15 & 34.4$\pm$0.2 & 10.2$\pm$0.03 & 3.7$\pm$0.3 & 2015-11-21 & 34.9$\pm$0.1 & 10.2$\pm$0.01 & 3.7$\pm$0.3 \\
~ &  \ion{Ca}{ii} & 2005-11-27 & 13.4$\pm$0.2 & 11.78$\pm$0.02 & 4.2$\pm$0.2 & 2015-11-21 & 13.2$\pm$0.2 & 11.82$\pm$0.03 & 4.2$\pm$0.2 \\
~ &  \ion{Ca}{ii} & 2005-11-27 & 21.9$\pm$0.1 & 12.26$\pm$0.01 & 4.6$\pm$0.1 & 2015-11-21 & 21.8$\pm$0.4 & 12.26$\pm$0.01 & 4.6$\pm$0.1 \\
~ &  \ion{Ca}{ii} & 2005-11-27 & 34.0$\pm$0.1 & 12.27$\pm$0.1 & 4.3$\pm$0.1 & 2015-11-21 & 33.9$\pm$0.6 & 12.25$\pm$0.02 & 4.3$\pm$0.1 \\
HD~73882 & ~ \\
~ &  CH$^{+}$ & 2003-11-13 & 20.9$\pm$0.1 & 13.35$\pm$0.01 & 4.0$\pm$0.1 & 2017-04-25 & 20.9$\pm$0.1 & 13.36$\pm$0.1 & 4.0$\pm$0.1 \\
~ &  CN R(1) & 2003-11-13 & 20.8$\pm$0.1 & 12.9$\pm$0.01 & 1.8$\pm$0.1 & 2017-04-25 & 20.8$\pm$0.1 & 12.93$\pm$0.1 & 1.1$\pm$0.1 \\
~ &  CN R(0) & 2003-11-13 & 20.8$\pm$0.1 & 13.04$\pm$0.1 & 1.8$\pm$0.1 & 2017-04-25 & 20.8$\pm$0.1 & 13.16$\pm$0.01 & 1.1$\pm$0.1 \\
~ &  CN P(1) & 2003-11-13 & 20.8$\pm$0.1 & 12.95$\pm$0.01 & 1.8$\pm$0.1 & 2017-04-25 & 20.8$\pm$0.1 & 12.96$\pm$0.01 & 1.1$\pm$0.1 \\
~ &  \ion{Fe}{i} & 2014-03-12 & 17.6$\pm$0.6 & 11.66$\pm$0.09 & 4.9$\pm$1.1 & 2017-04-25 & 19.5$\pm$0.4 & 11.54$\pm$0.04 & 4.9$\pm$1.1 \\
~ &  \ion{Na}{i} & 2014-03-12 & 15.0$\pm$0.1 & 13.49$\pm$0.01 & 3.4$\pm$0.1 & 2017-04-25 & 15.0$\pm$0.1 & 13.5$\pm$0.1 & 3.4$\pm$0.1 \\
~ &  \ion{Ti}{ii} & 2014-03-12 & -1.9$\pm$0.6 & 10.55$\pm$0.15 & 1.8$\pm$1.2 & 2017-04-25 & 0.1$\pm$0.3 & 10.36$\pm$0.04 & 1.8$\pm$1.2 \\
~ &  \ion{Ti}{ii} & 2014-03-12 & 9.8$\pm$4.2 & 11.35$\pm$0.42 & 5.4$\pm$3.4 & 2017-04-25 & 8.8$\pm$0.2 & 11.31$\pm$0.01 & 5.4$\pm$3.4 \\
~ &  \ion{Ti}{ii} & 2014-03-12 & 18.4$\pm$1.4 & 11.56$\pm$0.59 & 4.5$\pm$3.9 & 2017-04-25 & 17.2$\pm$0.1 & 11.56$\pm$0.01 & 4.5$\pm$3.9 \\
~ &  \ion{Ti}{ii} & 2014-03-12 & 25.1$\pm$0.7 & 11.8$\pm$0.14 & 3.8$\pm$1.2 & 2017-04-25 & 24.6$\pm$0.1 & 11.81$\pm$0.1 & 3.8$\pm$1.2 \\
~ &  \ion{Ti}{ii} & 2014-03-12 & 33.3$\pm$1.2 & 11.01$\pm$0.61 & 3.5$\pm$3.5 & 2017-04-25 & 32.6$\pm$0.1 & 11.29$\pm$0.01 & 3.5$\pm$3.5 \\
~ &  \ion{Ti}{ii} & 2014-03-12 & 43.1$\pm$2.0 & 11.33$\pm$0.22 & 5.0$\pm$1.8 & 2017-04-25 & 42.6$\pm$0.1 & 11.37$\pm$0.01 & 5.0$\pm$1.8 \\
HD~93030 & ~ \\
~ &  \ion{Ca}{ii} & 2005-11-12 & 8.2$\pm$0.1 & 11.43$\pm$0.01 & 3.9$\pm$0.1 & 2014-12-10 & 7.7$\pm$0.1 & 11.38$\pm$0.1 & 3.9$\pm$0.1 \\
~ &  \ion{Ca}{ii} & 2005-11-12 & 17.9$\pm$0.1 & 11.2$\pm$0.01 & 3.4$\pm$0.1 & 2014-12-10 & 17.4$\pm$0.1 & 11.14$\pm$0.01 & 3.4$\pm$0.1 \\
~ &  \ion{Na}{i} & 2006-04-10 & 6.5$\pm$0.4 & 12.44$\pm$0.08 & 2.8$\pm$0.9 & 2014-12-10 & 7.0$\pm$0.1 & 12.32$\pm$0.03 & 2.8$\pm$0.9 \\
~ &  \ion{Ti}{ii} & 2006-04-10 & 6.0$\pm$0.1 & 11.07$\pm$0.1 & 5.0$\pm$1.5 & 2014-12-10 & 5.1$\pm$0.2 & 11.08$\pm$0.02 & 5.0$\pm$1.5 \\
~ &  \ion{Ti}{ii} & 2006-04-10 & 18.5$\pm$1.1 & 10.85$\pm$0.1 & 5.8$\pm$1.6 & 2014-12-10 & 16.0$\pm$0.4 & 10.91$\pm$0.03 & 5.8$\pm$1.6 \\
HD~110432 & ~ \\
~ &  CH & 2009-03-08 & 4.9$\pm$0.1 & 13.19$\pm$0.01 & 3.1$\pm$0.1 & 2018-06-19 & 5.2$\pm$0.1 & 13.19$\pm$0.01 & 3.1$\pm$0.1 \\
~ &  CH$^{+}$ & 2009-03-08 & 5.1$\pm$0.1 & 13.28$\pm$0.01 & 2.5$\pm$0.1 & 2018-06-19 & 5.3$\pm$0.1 & 13.23$\pm$0.1 & 2.5$\pm$0.1 \\
~ &  CN R(1) & 2009-03-08 & 1.8$\pm$0.1 & 11.44$\pm$0.14 & 1.6$\pm$0.5 & 2018-06-19 & 1.2$\pm$0.1 & 11.19$\pm$0.12 & 1.0$\pm$0.4 \\
~ &  CN R(0) & 2009-03-08 & 1.8$\pm$0.1 & 11.79$\pm$0.05 & 1.6$\pm$0.5 & 2018-06-19 & 1.2$\pm$0.1 & 11.75$\pm$0.03 & 1.0$\pm$0.4 \\
~ &  CN P(1) & 2009-03-08 & 1.8$\pm$0.1 & 11.24$\pm$0.43 & 1.6$\pm$0.5 & 2018-06-19 & 1.2$\pm$0.1 & 10.03$\pm$2.36 & 1.0$\pm$0.4 \\
~ &  CN R(1) & 2009-03-08 & 6.9$\pm$0.1 & 11.58$\pm$0.3 & 0.3$\pm$0.9 & 2018-06-19 & 6.3$\pm$0.1 & 11.55$\pm$0.05 & 0.7$\pm$0.3 \\
~ &  CN R(0) & 2009-03-08 & 6.9$\pm$0.1 & 12.29$\pm$0.3 & 0.3$\pm$0.9 & 2018-06-19 & 6.3$\pm$0.1 & 11.93$\pm$0.01 & 0.7$\pm$0.3 \\
~ &  CN P(1) & 2009-03-08 & 6.9$\pm$0.1 & 11.56$\pm$0.3 & 0.3$\pm$0.9 & 2018-06-19 & 6.3$\pm$0.1 & 11.33$\pm$0.15 & 0.7$\pm$0.3 \\
~ &  \ion{Ca}{i} & 2009-03-08 & 5.0$\pm$0.3 & 9.76$\pm$0.05 & 2.4$\pm$2.6 & 2018-06-19 & 5.9$\pm$0.5 & 9.71$\pm$1.23 & 2.4$\pm$2.6 \\
~ &  \ion{Ca}{ii} & 2009-03-08 & 5.0$\pm$0.1 & 11.94$\pm$0.1 & 2.6$\pm$0.1 & 2018-06-19 & 5.2$\pm$0.1 & 11.94$\pm$0.1 & 2.6$\pm$0.1 \\
~ &  \ion{Fe}{i} & 2009-03-08 & 5.1$\pm$0.2 & 11.43$\pm$0.04 & 1.1$\pm$0.7 & 2018-06-19 & 5.2$\pm$0.2 & 11.44$\pm$0.04 & 1.1$\pm$0.7 \\
~ &  \ion{Na}{i} & 2009-03-08 & 6.0$\pm$0.1 & 13.78$\pm$0.01 & 2.6$\pm$0.1 & 2018-06-19 & 6.0$\pm$0.1 & 13.8$\pm$0.1 & 2.6$\pm$0.1 \\
~ &  \ion{Ti}{ii} & 2009-03-08 & -7.2$\pm$1.5 & 11.08$\pm$1.2 & 6.1$\pm$3.9 & 2018-06-19 & -6.9$\pm$1.6 & 11.15$\pm$4.58 & 6.1$\pm$3.9 \\
~ &  \ion{Ti}{ii} & 2009-03-08 & 5.0$\pm$0.5 & 11.37$\pm$1.35 & 5.0$\pm$3.3 & 2018-06-19 & 4.8$\pm$1.5 & 11.34$\pm$0.05 & 5.0$\pm$3.3 \\
HD~113904 & ~ \\
~ &  CH$^{+}$ & 2001-07-22 & -0.1$\pm$0.3 & 12.73$\pm$0.05 & 4.2$\pm$0.7 & 2015-06-28 & 0.6$\pm$0.2 & 12.74$\pm$0.02 & 4.2$\pm$0.7 \\
~ &  \ion{Ca}{ii} & 2001-07-22 & -54.1$\pm$0.2 & 11.31$\pm$0.02 & 4.5$\pm$0.2 & 2015-06-28 & -53.9$\pm$0.1 & 11.3$\pm$0.01 & 4.5$\pm$0.2 \\
~ &  \ion{Ca}{ii} & 2001-07-22 & -43.6$\pm$0.2 & 11.79$\pm$0.02 & 5.1$\pm$0.1 & 2015-06-28 & -43.5$\pm$0.1 & 11.8$\pm$0.01 & 5.1$\pm$0.1 \\
~ &  \ion{Ca}{ii} & 2001-07-22 & -40.6$\pm$0.1 & 10.83$\pm$0.07 & 0.5$\pm$0.4 & 2015-06-28 & -40.0$\pm$0.2 & 10.79$\pm$0.06 & 0.5$\pm$0.4 \\
~ &  \ion{Ca}{ii} & 2001-07-22 & -36.3$\pm$0.3 & 11.49$\pm$0.07 & 4.3$\pm$0.6 & 2015-06-28 & -35.9$\pm$0.2 & 11.5$\pm$0.02 & 4.3$\pm$0.6 \\
~ &  \ion{Ca}{ii} & 2001-07-22 & -25.6$\pm$0.1 & 11.88$\pm$0.02 & 4.1$\pm$0.2 & 2015-06-28 & -25.5$\pm$0.1 & 11.87$\pm$0.1 & 4.1$\pm$0.2 \\
~ &  \ion{Ca}{ii} & 2001-07-22 & -20.0$\pm$0.3 & 11.2$\pm$0.3 & 1.4$\pm$0.9 & 2015-06-28 & -19.3$\pm$0.2 & 10.92$\pm$0.04 & 1.4$\pm$0.9 \\
~ &  \ion{Ca}{ii} & 2001-07-22 & -16.1$\pm$0.7 & 11.68$\pm$0.2 & 3.4$\pm$1.2 & 2015-06-28 & -6.7$\pm$0.1 & 11.82$\pm$0.1 & 3.4$\pm$1.2 \\
~ &  \ion{Ca}{ii} & 2001-07-22 & -7.1$\pm$1.0 & 11.96$\pm$0.19 & 5.3$\pm$2.5 & 2015-06-28 & -15.4$\pm$0.1 & 11.87$\pm$0.1 & 5.3$\pm$2.5 \\
~ &  \ion{Ca}{ii} & 2001-07-22 & -1.2$\pm$0.1 & 11.87$\pm$0.09 & 1.7$\pm$0.5 & 2015-06-28 & -1.0$\pm$0.1 & 11.95$\pm$0.01 & 1.7$\pm$0.5 \\
~ &  \ion{Ca}{ii} & 2001-07-22 & 3.4$\pm$0.2 & 11.86$\pm$0.24 & 4.8$\pm$2.3 & 2015-06-28 & 4.2$\pm$0.2 & 11.82$\pm$0.01 & 4.8$\pm$2.3 \\
~ &  \ion{Ca}{ii} & 2001-07-22 & 9.4$\pm$0.9 & 11.18$\pm$0.44 & 2.1$\pm$1.0 & 2015-06-28 & 9.8$\pm$0.2 & 11.11$\pm$0.04 & 2.1$\pm$1.0 \\
~ &  \ion{Ca}{ii} & 2001-07-22 & 14.9$\pm$0.2 & 11.73$\pm$0.02 & 3.8$\pm$0.2 & 2015-06-28 & 15.0$\pm$0.1 & 11.71$\pm$0.01 & 3.8$\pm$0.2 \\
~ &  \ion{Na}{i} D & 2001-07-22 & -54.8$\pm$0.1 & 11.5$\pm$0.01 & 1.2$\pm$0.5 & 2015-05-31 & -54.5$\pm$0.1 & 11.47$\pm$0.01 & 1.2$\pm$0.5 \\
~ &  \ion{Na}{i} D & 2001-07-22 & -50.4$\pm$0.1 & 10.87$\pm$0.02 & 1.3$\pm$3.0 & 2015-05-31 & -50.1$\pm$0.1 & 10.91$\pm$0.01 & 1.3$\pm$3.0 \\
~ &  \ion{Na}{i} D & 2001-07-22 & -43.7$\pm$0.3 & 10.93$\pm$0.03 & 5.6$\pm$3.2 & 2015-05-31 & -42.8$\pm$0.1 & 10.98$\pm$0.01 & 5.6$\pm$3.2 \\
~ &  \ion{Na}{i} D & 2001-07-22 & -33.0$\pm$0.2 & 11.16$\pm$0.02 & 4.7$\pm$3.2 & 2015-05-31 & -32.1$\pm$0.1 & 11.01$\pm$0.01 & 4.7$\pm$3.2 \\
~ &  \ion{Na}{i} D & 2001-07-22 & -25.9$\pm$0.3 & 10.93$\pm$0.08 & 2.1$\pm$1.2 & 2015-05-31 & -25.6$\pm$0.1 & 11.0$\pm$0.1 & 2.1$\pm$1.2 \\
~ &  \ion{Na}{i} D & 2001-07-22 & -21.0$\pm$0.2 & 11.13$\pm$0.01 & 3.2$\pm$3.4 & 2015-05-31 & -20.5$\pm$0.1 & 11.14$\pm$0.1 & 3.2$\pm$3.4 \\
~ &  \ion{Na}{i} D & 2001-07-22 & -15.3$\pm$0.1 & 11.39$\pm$0.01 & 1.2$\pm$0.4 & 2015-05-31 & -14.9$\pm$0.1 & 11.39$\pm$0.1 & 1.2$\pm$0.4 \\
~ &  \ion{Na}{i} D & 2001-07-22 & -9.7$\pm$0.1 & 11.73$\pm$0.01 & 6.2$\pm$2.2 & 2015-05-31 & -8.8$\pm$0.1 & 11.68$\pm$0.01 & 6.2$\pm$2.2 \\
~ &  \ion{Na}{i} D & 2001-07-22 & 0.6$\pm$0.2 & 12.76$\pm$0.09 & 2.8$\pm$0.6 & 2015-05-31 & 0.9$\pm$0.2 & 12.79$\pm$0.23 & 2.8$\pm$0.6 \\
~ &  \ion{Na}{i} D & 2001-07-22 & 4.4$\pm$2.6 & 10.92$\pm$0.63 & 0.0$\pm$2.2 & 2015-05-31 & 2.8$\pm$0.4 & 12.12$\pm$0.88 & 0.0$\pm$2.2 \\
~ &  \ion{Na}{i} D & 2001-07-22 & 6.8$\pm$0.7 & 12.15$\pm$0.23 & 2.1$\pm$2.6 & 2015-05-31 & 7.1$\pm$0.4 & 12.13$\pm$0.03 & 2.1$\pm$2.6 \\
~ &  \ion{Na}{i} D & 2001-07-22 & 10.5$\pm$0.3 & 11.91$\pm$0.17 & 1.4$\pm$0.5 & 2015-05-31 & 10.7$\pm$0.1 & 11.95$\pm$0.05 & 1.4$\pm$0.5 \\
~ &  \ion{Na}{i} D & 2001-07-22 & 15.1$\pm$0.7 & 10.47$\pm$0.07 & 2.0$\pm$2.4 & 2015-05-31 & 15.7$\pm$0.2 & 10.51$\pm$0.01 & 2.0$\pm$2.4 \\
~ &  \ion{Ti}{ii} & 2000-06-29 & -42.9$\pm$0.4 & 11.31$\pm$0.06 & 7.7$\pm$1.1 & 2015-05-31 & -41.5$\pm$0.2 & 11.35$\pm$0.01 & 7.7$\pm$1.1 \\
~ &  \ion{Ti}{ii} & 2000-06-29 & -25.9$\pm$2.6 & 11.48$\pm$0.6 & 4.9$\pm$1.8 & 2015-05-31 & -26.0$\pm$0.1 & 11.48$\pm$0.01 & 4.9$\pm$1.8 \\
~ &  \ion{Ti}{ii} & 2000-06-29 & -18.9$\pm$1.3 & 11.2$\pm$1.74 & 3.0$\pm$3.5 & 2015-05-31 & -18.6$\pm$0.2 & 11.34$\pm$0.02 & 3.0$\pm$3.5 \\
~ &  \ion{Ti}{ii} & 2000-06-29 & -13.4$\pm$7.0 & 11.81$\pm$0.72 & 7.0$\pm$3.3 & 2015-05-31 & -11.3$\pm$0.3 & 11.83$\pm$0.1 & 7.0$\pm$3.3 \\
~ &  \ion{Ti}{ii} & 2000-06-29 & -2.7$\pm$0.4 & 11.7$\pm$0.29 & 4.3$\pm$1.3 & 2015-05-31 & -1.5$\pm$0.3 & 11.65$\pm$0.04 & 4.3$\pm$1.3 \\
~ &  \ion{Ti}{ii} & 2000-06-29 & 4.3$\pm$1.3 & 10.81$\pm$0.77 & 2.3$\pm$3.7 & 2015-05-31 & 5.9$\pm$0.6 & 10.87$\pm$0.55 & 2.3$\pm$3.7 \\
~ &  \ion{Ti}{ii} & 2000-06-29 & 10.1$\pm$6.5 & 11.15$\pm$0.38 & 7.6$\pm$3.4 & 2015-05-31 & 9.9$\pm$3.4 & 11.16$\pm$0.24 & 7.6$\pm$3.4 \\
HD~147889 & ~ \\
~ &  \ion{Fe}{i} & 2014-09-27 & -9.0$\pm$0.1 & 12.69$\pm$0.01 & 0.8$\pm$0.3 & 2015-08-16 & -9.5$\pm$0.1 & 12.7$\pm$0.11 & 0.8$\pm$0.3 \\
~ &  \ion{Na}{i} & 2014-09-27 & -7.9$\pm$0.1 & 13.88$\pm$0.01 & 2.5$\pm$0.2 & 2015-08-16 & -7.1$\pm$0.1 & 13.8$\pm$0.02 & 2.5$\pm$0.2 \\
HD~147933 & ~ \\
~ &  CH & 2001-08-10 & -9.3$\pm$0.1 & 13.54$\pm$0.02 & 1.0$\pm$0.1 & 2017-06-16 & -9.3$\pm$0.1 & 13.42$\pm$0.01 & 1.0$\pm$0.1 \\
~ &  CH$^{+}$ & 2001-08-10 & -9.4$\pm$0.1 & 13.28$\pm$0.01 & 1.8$\pm$1.8 & 2017-06-16 & -8.7$\pm$0.1 & 13.21$\pm$2.73 & 1.8$\pm$1.8 \\
~ &  CN R(1) & 2000-06-30 & -8.5$\pm$0.1 & 11.95$\pm$0.03 & 0.4$\pm$0.4 & 2017-06-16 & -9.1$\pm$0.1 & 11.82$\pm$0.02 & 0.7$\pm$0.1 \\
~ &  CN R(0) & 2000-06-30 & -8.5$\pm$0.1 & 12.26$\pm$0.13 & 0.4$\pm$0.4 & 2017-06-16 & -9.1$\pm$0.1 & 12.18$\pm$0.01 & 0.7$\pm$0.1 \\
~ &  CN P(1) & 2000-06-30 & -8.5$\pm$0.1 & 11.96$\pm$0.04 & 0.4$\pm$0.4 & 2017-06-16 & -9.1$\pm$0.1 & 11.84$\pm$0.03 & 0.7$\pm$0.1 \\
~ &  \ion{Ca}{i} & 2001-08-11 & -9.1$\pm$0.3 & 10.36$\pm$0.04 & 0.9$\pm$0.1 & 2017-06-16 & -9.2$\pm$0.1 & 10.27$\pm$0.01 & 0.9$\pm$0.1 \\
~ &  \ion{Ca}{ii} & 2001-08-10 & -9.3$\pm$0.1 & 12.25$\pm$0.01 & 1.5$\pm$0.1 & 2017-06-16 & -9.4$\pm$0.1 & 12.49$\pm$0.01 & 1.3$\pm$0.1 \\
~ &  \ion{Fe}{i} & 2000-06-30 & -9.4$\pm$0.1 & 12.47$\pm$0.01 & 1.2$\pm$0.1 & 2017-06-15 & -8.9$\pm$0.1 & 12.47$\pm$0.1 & 1.2$\pm$0.1 \\
~ &  \ion{Na}{i} & 2000-06-30 & -8.7$\pm$0.1 & 13.85$\pm$0.01 & 1.7$\pm$0.1 & 2017-06-15 & -8.7$\pm$0.1 & 13.84$\pm$0.1 & 1.7$\pm$0.1 \\
HD~149038 & ~ \\
~ &  CH & 2015-07-02 & -3.3$\pm$0.2 & 13.03$\pm$0.02 & 4.7$\pm$0.3 & 2016-02-22 & -3.8$\pm$0.1 & 13.0$\pm$0.01 & 4.7$\pm$0.3 \\
~ &  CH$^{+}$ & 2010-05-21 & -3.7$\pm$0.1 & 13.53$\pm$0.1 & 3.3$\pm$0.1 & 2016-02-22 & -3.5$\pm$0.1 & 13.48$\pm$0.1 & 3.3$\pm$0.1 \\
~ &  \ion{Ca}{i} & 2010-05-21 & -2.8$\pm$0.6 & 9.92$\pm$0.07 & 6.3$\pm$1.0 & 2016-02-22 & -3.5$\pm$0.3 & 9.91$\pm$0.02 & 6.3$\pm$1.0 \\
~ &  \ion{Ca}{ii} & 2010-05-21 & -24.4$\pm$0.6 & 10.78$\pm$0.06 & 6.0$\pm$1.1 & 2016-02-22 & -21.7$\pm$0.1 & 11.03$\pm$0.01 & 6.0$\pm$1.1 \\
~ &  \ion{Ca}{ii} & 2010-05-21 & -11.1$\pm$0.7 & 11.78$\pm$0.09 & 4.2$\pm$0.6 & 2016-02-22 & -10.9$\pm$0.1 & 11.84$\pm$0.1 & 4.2$\pm$0.6 \\
~ &  \ion{Ca}{ii} & 2010-05-21 & -6.5$\pm$0.1 & 11.89$\pm$0.11 & 2.3$\pm$0.3 & 2016-02-22 & -5.7$\pm$0.1 & 11.94$\pm$0.1 & 2.3$\pm$0.3 \\
~ &  \ion{Ca}{ii} & 2010-05-21 & 0.1$\pm$0.1 & 12.41$\pm$0.02 & 5.4$\pm$0.2 & 2016-02-22 & 0.8$\pm$0.1 & 12.35$\pm$0.1 & 5.4$\pm$0.2 \\
~ &  \ion{Ca}{ii} & 2010-05-21 & 11.0$\pm$0.1 & 11.63$\pm$0.02 & 4.2$\pm$0.1 & 2016-02-22 & 11.7$\pm$0.1 & 11.56$\pm$0.1 & 4.2$\pm$0.1 \\
~ &  \ion{Na}{i} & 2010-05-21 & -1.8$\pm$0.1 & 13.62$\pm$0.01 & 5.0$\pm$0.2 & 2016-02-22 & -2.8$\pm$6.0 & 13.61$\pm$5.17 & 5.0$\pm$0.2 \\
~ &  \ion{Ti}{ii} & 2010-05-21 & -2.9$\pm$0.1 & 12.0$\pm$0.03 & 8.1$\pm$0.3 & 2016-02-22 & -3.2$\pm$0.1 & 12.01$\pm$0.01 & 8.1$\pm$0.3 \\
HD~161056 & ~ \\
~ &  CN R(1) & 2000-07-01 & -20.0$\pm$0.1 & 12.23$\pm$0.01 & 1.7$\pm$0.1 & 2017-05-08 & -19.9$\pm$0.1 & 12.22$\pm$0.01 & 1.7$\pm$0.1 \\
~ &  CN R(0) & 2000-07-01 & -20.0$\pm$0.1 & 12.52$\pm$0.01 & 1.7$\pm$0.1 & 2017-05-08 & -19.9$\pm$0.1 & 12.5$\pm$0.01 & 1.7$\pm$0.1 \\
~ &  CN P(1) & 2000-07-01 & -20.0$\pm$0.1 & 12.22$\pm$0.02 & 1.7$\pm$0.1 & 2017-05-08 & -19.9$\pm$0.1 & 12.21$\pm$0.03 & 1.7$\pm$0.1 \\
~ &  CN R(1) & 2000-07-01 & -14.1$\pm$0.1 & 12.09$\pm$0.01 & 2.2$\pm$0.1 & 2017-05-08 & -14.1$\pm$0.1 & 12.07$\pm$0.02 & 2.2$\pm$0.1 \\
~ &  CN R(0) & 2000-07-01 & -14.1$\pm$0.1 & 12.49$\pm$0.01 & 2.2$\pm$0.1 & 2017-05-08 & -14.1$\pm$0.1 & 12.47$\pm$0.02 & 2.2$\pm$0.1 \\
~ &  CN P(1) & 2000-07-01 & -14.1$\pm$0.1 & 12.12$\pm$0.02 & 2.2$\pm$0.1 & 2017-05-08 & -14.1$\pm$0.1 & 12.11$\pm$0.03 & 2.2$\pm$0.1 \\
~ &  \ion{Fe}{i} & 2000-07-01 & -14.4$\pm$0.1 & 12.05$\pm$0.02 & 3.7$\pm$0.2 & 2017-07-01 & -14.1$\pm$0.1 & 12.1$\pm$0.01 & 3.7$\pm$0.2 \\
~ &  \ion{Na}{i} & 2000-07-01 & -20.6$\pm$6.1 & 13.54$\pm$0.73 & 1.6$\pm$0.8 & 2017-07-01 & -20.0$\pm$0.1 & 13.65$\pm$0.02 & 1.6$\pm$0.2 \\
~ &  \ion{Na}{i} & 2000-07-01 & -14.5$\pm$5.5 & 14.26$\pm$0.68 & 2.3$\pm$0.3 & 2017-07-01 & -14.5$\pm$0.1 & 14.26$\pm$0.01 & 2.3$\pm$0.6 \\
~ &  \ion{Ti}{ii} & 2000-07-01 & -32.5$\pm$0.9 & 10.9$\pm$0.25 & 3.7$\pm$0.1 & 2017-07-01 & -32.3$\pm$0.1 & 10.98$\pm$0.04 & 3.7$\pm$0.1 \\
~ &  \ion{Ti}{ii} & 2000-07-01 & -19.4$\pm$13.2 & 11.37$\pm$1.13 & 7.2$\pm$4.5 & 2017-07-01 & -21.9$\pm$0.1 & 11.22$\pm$0.05 & 7.2$\pm$4.5 \\
~ &  \ion{Ti}{ii} & 2000-07-01 & -13.9$\pm$0.7 & 11.28$\pm$0.7 & 2.1$\pm$1.6 & 2017-07-01 & -14.8$\pm$0.1 & 11.44$\pm$0.08 & 2.1$\pm$1.6 \\
~ &  \ion{Ti}{ii} & 2000-07-01 & -12.6$\pm$11.2 & 10.97$\pm$3.31 & 4.5$\pm$3.0 & 2017-07-01 & -8.4$\pm$0.1 & 10.99$\pm$0.07 & 4.5$\pm$3.0 \\
HD~164353 & ~ \\
~ &  CH & 2017-04-14 & -15.8$\pm$0.1 & 12.78$\pm$0.03 & 5.3$\pm$3.6 & 2019-05-10 & -15.8$\pm$0.4 & 12.76$\pm$3.16 & 5.3$\pm$3.6 \\
~ &  CH$^{+}$ & 2017-04-14 & -15.6$\pm$0.1 & 12.79$\pm$0.02 & 3.0$\pm$0.2 & 2019-05-10 & -14.8$\pm$0.4 & 12.83$\pm$0.06 & 3.0$\pm$0.6 \\
~ &  CH$^{+}$ & 2017-04-14 & -9.1$\pm$0.4 & 12.11$\pm$0.09 & 1.8$\pm$0.8 & 2019-05-10 & -8.5$\pm$1.0 & 12.15$\pm$0.23 & 1.8$\pm$1.1 \\
~ &  \ion{Na}{i} & 2017-06-15 & -14.8$\pm$0.1 & 13.31$\pm$0.1 & 5.1$\pm$0.4 & 2019-05-10 & -14.4$\pm$0.1 & 13.3$\pm$0.03 & 5.1$\pm$0.4 \\
HD~167264 & ~ \\
~ &  CH & 2001-07-13 & -7.5$\pm$0.1 & 12.85$\pm$0.02 & 2.2$\pm$0.2 & 2016-05-05 & -7.9$\pm$0.1 & 12.78$\pm$0.01 & 2.2$\pm$0.2 \\
~ &  CH$^{+}$ & 2001-07-13 & -7.0$\pm$0.1 & 12.93$\pm$0.02 & 2.4$\pm$0.2 & 2016-05-05 & -7.4$\pm$0.1 & 12.89$\pm$0.01 & 2.4$\pm$0.2 \\
~ &  \ion{Ca}{i} & 2001-07-13 & -7.5$\pm$0.2 & 10.08$\pm$0.03 & 2.9$\pm$0.4 & 2016-05-05 & -7.4$\pm$0.1 & 10.0$\pm$0.01 & 2.9$\pm$0.4 \\
~ &  \ion{Ca}{i} & 2001-07-13 & 5.6$\pm$0.1 & 9.0$\pm$0.1 & 0.4$\pm$1.4 & 2016-05-05 & 5.6$\pm$0.1 & 9.5$\pm$0.05 & 0.4$\pm$1.4 \\
~ &  \ion{Ca}{i} & 2001-07-13 & 29.1$\pm$0.1 & 10.12$\pm$0.03 & 2.0$\pm$0.3 & 2016-05-05 & 30.0$\pm$0.1 & 9.96$\pm$0.01 & 2.0$\pm$0.3 \\
~ &  \ion{Ca}{ii} & 2001-07-13 & -24.1$\pm$0.1 & 11.41$\pm$0.01 & 8.7$\pm$0.5 & 2016-05-05 & -22.6$\pm$0.6 & 11.58$\pm$0.04 & 8.7$\pm$0.5 \\
~ &  \ion{Ca}{ii} & 2001-07-13 & -10.4$\pm$0.1 & 12.24$\pm$0.04 & 6.3$\pm$0.1 & 2016-05-05 & -10.0$\pm$0.1 & 12.35$\pm$0.04 & 6.3$\pm$0.1 \\
~ &  \ion{Ca}{ii} & 2001-07-13 & -7.5$\pm$0.1 & 12.35$\pm$0.02 & 0.4$\pm$0.2 & 2016-05-05 & -7.5$\pm$0.1 & 12.4$\pm$0.93 & 0.4$\pm$0.2 \\
~ &  \ion{Ca}{ii} & 2001-07-13 & 6.5$\pm$0.1 & 11.58$\pm$0.1 & 4.2$\pm$0.3 & 2016-05-05 & 5.9$\pm$0.2 & 11.6$\pm$0.03 & 4.2$\pm$0.3 \\
~ &  \ion{Ca}{ii} & 2001-07-13 & 18.0$\pm$0.4 & 11.33$\pm$0.01 & 10.9$\pm$3.0 & 2016-05-05 & 22.9$\pm$1.2 & 11.64$\pm$0.12 & 10.9$\pm$3.0 \\
~ &  \ion{Ca}{ii} & 2001-07-13 & 29.0$\pm$0.1 & 12.02$\pm$0.1 & 3.5$\pm$0.1 & 2016-05-05 & 28.5$\pm$0.2 & 11.85$\pm$0.03 & 3.5$\pm$0.1 \\
~ &  \ion{Ca}{ii} & 2001-07-13 & 42.8$\pm$0.1 & 10.72$\pm$0.02 & 3.3$\pm$0.7 & 2016-05-05 & 43.8$\pm$1.6 & 10.61$\pm$0.15 & 3.3$\pm$0.7 \\
~ &  \ion{Ca}{ii} & 2001-07-13 & 58.7$\pm$0.2 & 10.98$\pm$0.01 & 8.1$\pm$0.3 & 2016-05-05 & 58.2$\pm$0.4 & 10.92$\pm$0.02 & 8.1$\pm$0.3 \\
~ &  \ion{Fe}{i} & 2001-07-13 & -7.4$\pm$0.2 & 11.88$\pm$0.02 & 3.1$\pm$0.3 & 2016-03-23 & -8.2$\pm$0.1 & 11.7$\pm$0.03 & 3.1$\pm$0.3 \\
~ &  \ion{Na}{i} & 2001-07-13 & -7.0$\pm$0.1 & 13.6$\pm$0.04 & 1.2$\pm$0.1 & 2016-03-23 & -6.5$\pm$0.3 & 13.35$\pm$0.04 & 1.2$\pm$0.1 \\
~ &  \ion{Na}{i} D & 2001-07-13 & -10.8$\pm$0.1 & 12.28$\pm$0.03 & 3.5$\pm$1.3 & 2016-03-23 & -10.5$\pm$1.3 & 12.24$\pm$0.25 & 3.5$\pm$1.3 \\
~ &  \ion{Na}{i} D & 2001-07-13 & -7.7$\pm$0.1 & 14.36$\pm$0.04 & 1.3$\pm$0.1 & 2016-03-23 & -7.2$\pm$0.1 & 14.03$\pm$0.17 & 1.3$\pm$0.1 \\
~ &  \ion{Na}{i} D & 2001-07-13 & 5.8$\pm$0.1 & 12.2$\pm$0.02 & 1.5$\pm$0.1 & 2016-03-23 & 5.9$\pm$0.1 & 12.13$\pm$0.03 & 1.5$\pm$0.1 \\
~ &  \ion{Na}{i} D & 2001-07-13 & 29.1$\pm$0.1 & 11.65$\pm$0.01 & 1.9$\pm$0.1 & 2016-03-23 & 29.5$\pm$0.1 & 11.63$\pm$0.01 & 1.9$\pm$0.1 \\
~ &  \ion{Ti}{ii} & 2001-07-13 & -28.5$\pm$2.5 & 10.61$\pm$0.17 & 7.5$\pm$1.5 & 2016-03-23 & -27.7$\pm$2.2 & 10.75$\pm$0.21 & 7.5$\pm$1.5 \\
~ &  \ion{Ti}{ii} & 2001-07-13 & -10.3$\pm$0.5 & 11.66$\pm$0.03 & 9.0$\pm$2.7 & 2016-03-23 & -12.4$\pm$3.7 & 11.69$\pm$0.29 & 9.0$\pm$2.7 \\
~ &  \ion{Ti}{ii} & 2001-07-13 & -5.0$\pm$0.9 & 11.62$\pm$0.02 & 2.2$\pm$0.5 & 2016-03-23 & -5.6$\pm$0.8 & 11.14$\pm$0.1 & 2.2$\pm$0.5 \\
~ &  \ion{Ti}{ii} & 2001-07-13 & 6.7$\pm$7.5 & 10.31$\pm$0.44 & 8.6$\pm$1.4 & 2016-03-23 & -5.9$\pm$0.6 & 11.45$\pm$0.47 & 8.6$\pm$1.4 \\
~ &  \ion{Ti}{ii} & 2001-07-13 & 29.6$\pm$1.5 & 10.81$\pm$0.11 & 8.2$\pm$0.9 & 2016-03-23 & 27.9$\pm$0.5 & 10.68$\pm$0.04 & 8.2$\pm$0.9 \\
HD~167971 & ~ \\
~ &  CH & 2011-04-16 & -10.3$\pm$0.1 & 13.26$\pm$0.01 & 3.7$\pm$3.1 & 2014-09-20 & -10.6$\pm$1.6 & 13.23$\pm$0.15 & 3.7$\pm$3.1 \\
~ &  CH & 2011-04-16 & 1.0$\pm$0.3 & 12.93$\pm$0.02 & 4.9$\pm$3.1 & 2014-09-20 & 1.1$\pm$78.6 & 12.97$\pm$3.7 & 4.9$\pm$3.1 \\
~ &  CH & 2011-04-16 & 12.7$\pm$0.1 & 13.09$\pm$0.01 & 3.0$\pm$2.0 & 2014-09-20 & 12.7$\pm$0.9 & 13.04$\pm$0.1 & 3.0$\pm$2.0 \\
~ &  CH$^{+}$ & 2011-04-16 & 1.7$\pm$8.0 & 13.36$\pm$0.01 & 2.1$\pm$3.1 & 2014-09-20 & 1.7$\pm$8.0 & 13.37$\pm$0.01 & 2.1$\pm$3.1 \\
~ &  CH$^{+}$ & 2011-04-16 & -6.3$\pm$8.1 & 13.38$\pm$0.01 & 4.9$\pm$3.0 & 2014-09-20 & -6.3$\pm$8.1 & 13.37$\pm$0.01 & 4.9$\pm$3.0 \\
~ &  CH$^{+}$ & 2011-04-16 & 13.1$\pm$0.1 & 13.12$\pm$0.02 & 4.2$\pm$0.2 & 2014-09-20 & 13.1$\pm$0.1 & 13.11$\pm$0.02 & 4.2$\pm$0.2 \\
~ &  \ion{Ca}{i} & 2011-04-16 & -7.4$\pm$6.6 & 10.43$\pm$0.65 & 3.2$\pm$3.3 & 2014-09-20 & -7.8$\pm$0.8 & 10.27$\pm$0.21 & 3.2$\pm$3.3 \\
~ &  \ion{Ca}{i} & 2011-04-16 & -1.8$\pm$5.1 & 10.06$\pm$0.69 & 5.2$\pm$3.7 & 2014-09-20 & 0.4$\pm$4.2 & 10.21$\pm$0.4 & 5.2$\pm$3.7 \\
~ &  \ion{Ca}{i} & 2011-04-16 & 8.6$\pm$1.2 & 10.01$\pm$0.12 & 4.5$\pm$3.2 & 2014-09-20 & 11.8$\pm$3.2 & 10.01$\pm$8.12 & 4.5$\pm$3.2 \\
~ &  \ion{Ca}{ii} & 2011-04-16 & -51.2$\pm$0.1 & 11.71$\pm$0.01 & 3.1$\pm$0.1 & 2014-09-20 & -51.0$\pm$0.1 & 11.59$\pm$0.01 & 3.1$\pm$0.1 \\
~ &  \ion{Ca}{ii} & 2011-04-16 & -39.9$\pm$0.4 & 12.74$\pm$0.08 & 0.1$\pm$0.1 & 2014-09-20 & -40.5$\pm$0.1 & 12.21$\pm$0.3 & 0.1$\pm$0.1 \\
~ &  \ion{Ca}{ii} & 2011-04-16 & -24.5$\pm$0.1 & 11.65$\pm$0.1 & 3.9$\pm$0.1 & 2014-09-20 & -23.4$\pm$0.1 & 11.49$\pm$0.01 & 3.9$\pm$0.1 \\
~ &  \ion{Ca}{ii} & 2011-04-16 & -13.3$\pm$0.1 & 11.96$\pm$0.02 & 2.3$\pm$0.1 & 2014-09-20 & -12.5$\pm$0.2 & 12.0$\pm$0.03 & 2.3$\pm$0.1 \\
~ &  \ion{Ca}{ii} & 2011-04-16 & -8.1$\pm$0.1 & 12.38$\pm$0.01 & 2.3$\pm$0.2 & 2014-09-20 & -7.2$\pm$0.1 & 12.29$\pm$0.02 & 2.3$\pm$0.2 \\
~ &  \ion{Ca}{ii} & 2011-04-16 & -0.6$\pm$0.1 & 12.3$\pm$0.1 & 3.7$\pm$0.2 & 2014-09-20 & 0.3$\pm$0.1 & 12.25$\pm$0.02 & 3.7$\pm$0.2 \\
~ &  \ion{Ca}{ii} & 2011-04-16 & 7.5$\pm$0.1 & 12.09$\pm$0.01 & 2.4$\pm$0.3 & 2014-09-20 & 8.3$\pm$0.1 & 12.09$\pm$0.04 & 2.4$\pm$0.3 \\
~ &  \ion{Ca}{ii} & 2011-04-16 & 12.5$\pm$0.1 & 12.02$\pm$0.02 & 2.0$\pm$0.2 & 2014-09-20 & 13.4$\pm$0.2 & 11.93$\pm$0.05 & 2.0$\pm$0.2 \\
~ &  \ion{Ca}{ii} & 2011-04-16 & 17.5$\pm$0.2 & 11.58$\pm$0.02 & 4.2$\pm$0.2 & 2014-09-20 & 18.3$\pm$0.2 & 11.48$\pm$0.03 & 4.2$\pm$0.2 \\
HD~169454 & ~ \\
~ &  \ion{Fe}{i} & 2002-09-13 & -10.5$\pm$0.2 & 12.08$\pm$0.07 & 4.5$\pm$0.9 & 2016-07-24 & -11.6$\pm$0.2 & 12.0$\pm$0.07 & 4.5$\pm$0.9 \\
~ &  \ion{Na}{i} & 2002-09-13 & -10.7$\pm$0.3 & 14.22$\pm$0.04 & 4.5$\pm$0.9 & 2016-07-24 & -10.7$\pm$0.4 & 14.2$\pm$0.04 & 4.5$\pm$0.9 \\
~ &  \ion{Na}{i} & 2002-09-13 & 4.1$\pm$1.7 & 12.97$\pm$0.18 & 5.0$\pm$1.8 & 2016-07-24 & 3.5$\pm$1.2 & 12.98$\pm$0.14 & 5.0$\pm$1.8 \\
HD~170740 & ~ \\
~ &  CH & 2009-03-08 & -10.4$\pm$0.1 & 13.2$\pm$0.23 & 2.6$\pm$0.2 & 2017-07-05 & -10.4$\pm$0.1 & 13.3$\pm$0.03 & 2.6$\pm$0.2 \\
~ &  CH$^{+}$ & 2009-03-08 & -11.1$\pm$0.2 & 13.21$\pm$0.7 & 3.2$\pm$3.2 & 2017-07-05 & -10.8$\pm$0.1 & 13.21$\pm$0.1 & 3.2$\pm$3.2 \\
~ &  CN R(1) & 2009-03-08 & -9.5$\pm$0.1 & 12.32$\pm$0.02 & 1.0$\pm$0.1 & 2017-07-05 & -9.5$\pm$0.1 & 12.34$\pm$0.01 & 1.0$\pm$0.1 \\
~ &  CN R(0) & 2009-03-08 & -9.5$\pm$0.1 & 12.59$\pm$0.01 & 1.0$\pm$0.1 & 2017-07-05 & -9.5$\pm$0.1 & 12.57$\pm$0.1 & 1.0$\pm$0.1 \\
~ &  CN P(1) & 2009-03-08 & -9.5$\pm$0.1 & 12.42$\pm$0.02 & 1.0$\pm$0.1 & 2017-07-05 & -9.5$\pm$0.1 & 12.34$\pm$0.03 & 1.0$\pm$0.1 \\
~ &  \ion{Ca}{i} & 2009-03-08 & -13.7$\pm$1.9 & 9.84$\pm$0.17 & 6.9$\pm$3.4 & 2017-07-05 & -13.5$\pm$1.4 & 9.72$\pm$0.05 & 6.9$\pm$3.4 \\
~ &  \ion{Ca}{ii} & 2009-03-08 & -21.7$\pm$0.1 & 11.3$\pm$0.02 & 4.1$\pm$0.2 & 2017-07-05 & -22.5$\pm$0.1 & 11.38$\pm$0.1 & 4.1$\pm$0.2 \\
~ &  \ion{Ca}{ii} & 2009-03-08 & -12.7$\pm$0.1 & 11.97$\pm$0.1 & 2.5$\pm$0.1 & 2017-07-05 & -13.5$\pm$0.1 & 11.98$\pm$0.1 & 2.5$\pm$0.1 \\
~ &  \ion{Na}{i} & 2000-06-30 & -12.0$\pm$31.1 & 13.84$\pm$7.77 & 4.9$\pm$0.1 & 2017-07-01 & -10.4$\pm$0.1 & 13.88$\pm$0.1 & 4.9$\pm$0.1 \\
HD~179406 & ~ \\
~ &  CH & 2004-04-29 & -21.7$\pm$0.6 & 11.88$\pm$0.11 & 1.8$\pm$0.1 & 2018-07-15 & -21.7$\pm$0.6 & 11.88$\pm$0.11 & 1.8$\pm$0.1 \\
~ &  CH & 2004-04-29 & -15.7$\pm$0.1 & 13.26$\pm$0.01 & 1.9$\pm$0.1 & 2018-07-15 & -14.8$\pm$0.1 & 13.3$\pm$0.1 & 1.9$\pm$0.1 \\
~ &  CH$^{+}$ & 2004-04-29 & -21.7$\pm$0.6 & 11.87$\pm$0.11 & 1.8$\pm$0.1 & 2018-07-15 & -25.7$\pm$0.6 & 11.87$\pm$0.11 & 1.8$\pm$0.1 \\
~ &  CH$^{+}$ & 2004-04-29 & -13.6$\pm$0.2 & 12.53$\pm$0.03 & 2.6$\pm$0.1 & 2018-07-15 & -13.6$\pm$0.2 & 12.53$\pm$0.03 & 2.6$\pm$0.1 \\
~ &  CN R(1) & 2004-04-29 & -14.4$\pm$0.1 & 12.04$\pm$0.03 & 1.6$\pm$0.1 & 2018-07-15 & -15.4$\pm$0.1 & 12.06$\pm$0.01 & 1.3$\pm$0.1 \\
~ &  CN R(0) & 2004-04-29 & -14.4$\pm$0.1 & 12.42$\pm$0.01 & 1.6$\pm$0.1 & 2018-07-15 & -15.4$\pm$0.1 & 12.45$\pm$0.1 & 1.3$\pm$0.1 \\
~ &  CN P(1) & 2004-04-29 & -14.4$\pm$0.1 & 12.08$\pm$0.04 & 1.6$\pm$0.1 & 2018-07-15 & -15.4$\pm$0.1 & 12.08$\pm$0.02 & 1.3$\pm$0.1 \\
~ &  \ion{Ca}{i} & 2004-04-29 & -22.2$\pm$0.5 & 9.53$\pm$0.08 & 2.3$\pm$0.4 & 2018-07-15 & -23.9$\pm$0.2 & 9.37$\pm$0.04 & 2.3$\pm$0.4 \\
~ &  \ion{Ca}{i} & 2004-04-29 & -12.8$\pm$0.1 & 10.17$\pm$0.02 & 2.7$\pm$0.1 & 2018-07-15 & -14.3$\pm$0.1 & 10.12$\pm$0.01 & 2.7$\pm$0.1 \\
~ &  \ion{Ca}{ii} & 2004-04-29 & -28.5$\pm$0.1 & 11.01$\pm$0.01 & 3.3$\pm$0.1 & 2018-07-15 & -30.2$\pm$0.1 & 10.88$\pm$0.01 & 3.3$\pm$0.1 \\
~ &  \ion{Ca}{ii} & 2004-04-29 & -23.6$\pm$0.1 & 11.55$\pm$0.1 & 1.4$\pm$0.1 & 2018-07-15 & -24.1$\pm$0.1 & 11.6$\pm$0.1 & 1.4$\pm$0.1 \\
~ &  \ion{Ca}{ii} & 2004-04-29 & -14.6$\pm$0.1 & 12.2$\pm$0.1 & 2.6$\pm$0.1 & 2018-07-15 & -14.9$\pm$0.1 & 12.21$\pm$0.1 & 2.6$\pm$0.1 \\
~ &  \ion{Ca}{ii} & 2004-04-29 & -8.7$\pm$0.1 & 10.99$\pm$0.01 & 2.1$\pm$0.1 & 2018-07-15 & -8.4$\pm$0.1 & 10.85$\pm$0.01 & 2.1$\pm$0.1 \\
~ &  \ion{Fe}{i} & 2004-04-29 & -14.9$\pm$0.1 & 12.07$\pm$0.02 & 1.5$\pm$0.1 & 2018-07-15 & -15.0$\pm$0.1 & 12.09$\pm$0.01 & 1.5$\pm$0.1 \\
~ &  \ion{Na}{i} & 2004-04-29 & -13.9$\pm$0.1 & 14.19$\pm$0.01 & 1.6$\pm$3.2 & 2018-07-15 & -12.9$\pm$889.2 & 14.09$\pm$4.25 & 1.6$\pm$3.2 \\
~ &  \ion{Ti}{ii} & 2004-04-29 & -30.0$\pm$6.2 & 10.21$\pm$0.71 & 3.6$\pm$0.8 & 2018-07-15 & -30.8$\pm$0.6 & 10.53$\pm$0.1 & 3.6$\pm$0.8 \\
~ &  \ion{Ti}{ii} & 2004-04-29 & -25.3$\pm$0.9 & 10.94$\pm$0.13 & 2.8$\pm$0.2 & 2018-07-15 & -24.3$\pm$0.2 & 10.92$\pm$0.04 & 2.8$\pm$0.2 \\
~ &  \ion{Ti}{ii} & 2004-04-29 & -14.6$\pm$0.3 & 11.5$\pm$0.02 & 5.5$\pm$0.1 & 2018-07-15 & -14.7$\pm$0.1 & 11.53$\pm$0.01 & 5.5$\pm$0.1 \\

\bottomrule
\end{longtable}
